Optical Variability Correlated with X-ray Spectral Transition in the Black-Hole Transient ASASSN-18ey = MAXI J1820+070

How a black hole accretes matter and how this process is regulated are fundamental but unsolved questions in astrophysics. In transient black-hole binaries, a lot of mass stored in an accretion disk is suddenly drained to the central black hole because of thermal-viscous instability. This phenomenon is called an outburst and is observable at various wavelengths (Frank et al., 2002). During the outburst, the accretion structure in the vicinity of a black hole shows dramatical transitions from a geometrically-thick hot accretion flow to a geometrically-thin disk, and the transition is observed at X-ray wavelengths (Remillard, McClintock, 2006; Done et al., 2007). However, how that X-ray transition occurs remains a major unsolved problem (Dunn et al., 2008). Here we report extensive optical photometry during the 2018 outburst of ASASSN-18ey (MAXI J1820$+$070), a black-hole binary at a distance of 3.06 kpc (Tucker et al., 2018; Torres et al., 2019) containing a black hole and a donor star of less than one solar mass. We found optical large-amplitude periodic variations similar to superhumps which are well observed in a subclass of white-dwarf binaries (Kato et al., 2009). In addition, the start of the stage transition of the optical variations was observed 5 days earlier than the X-ray transition. This is naturally explained on the basis of our knowledge regarding white dwarf binaries as follows: propagation of the eccentricity inward in the disk makes an increase of the accretion rate in the outer disk, resulting in huge mass accretion to the black hole. Moreover, we provide the dynamical estimate of the binary mass ratio by using the optical periodic variations for the first time in transient black-hole binaries. This paper opens a new window to measure black-hole masses accurately by systematic optical time-series observations which can be performed even by amateur observers.

==> (inline-0) <==
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline  
58192.8343 & 58192.9583 & 12.945 & 0.002 & 3230 & LCO \\
58193.8548 & 58193.9223 & 12.761 & 0.002 & 1758 & LCO \\
58195.7754 & 58195.8155 & 12.565 & 0.009 & 206 & HaC \\
58195.8259 & 58195.9040 & 12.500 & 0.002 & 1895 & LCO \\
58196.8272 & 58196.8776 & 12.539 & 0.007 & 261 & HaC \\
58197.5629 & 58197.6761 & 12.513 & 0.005 & 293 & BSM \\
58197.8165 & 58197.8803 & 12.471 & 0.004 & 320 & HaC \\
58198.8138 & 58198.8811 & 12.406 & 0.005 & 340 & HaC \\
58198.8239 & 58198.9026 & 12.277 & 0.005 & 206 & LMA \\
58199.5374 & 58199.6521 & 1.291 & 0.004 & 596 & Vih \\
58199.6115 & 58199.6602 & 2.187 & 0.005 & 588 & Vih \\
58199.8052 & 58199.9449 & 12.287 & 0.002 & 3649 & LCO \\
58199.8103 & 58199.8812 & 12.343 & 0.005 & 361 & HaC \\
58200.8169 & 58200.9614 & 12.318 & 0.005 & 252 & UJH \\
58201.5912 & 58201.6351 & 2.071 & 0.005 & 487 & Vih \\
58201.5935 & 58201.6357 & 1.137 & 0.006 & 511 & Vih \\
58201.8165 & 58201.9339 & 12.130 & 0.005 & 280 & RIT \\
58201.8295 & 58201.9324 & 12.147 & 0.024 & 10 & RIT \\
58202.5830 & 58202.5981 & 12.074 & 0.008 & 84 & Trt \\
58202.5890 & 58202.6099 & 1.048 & 0.010 & 165 & Vih \\
58202.8141 & 58202.9206 & 12.035 & 0.004 & 562 & RIT \\
58202.8142 & 58202.9201 & 12.056 & 0.011 & 68 & RIT \\
58202.8187 & 58202.9568 & 12.113 & 0.006 & 325 & UJH \\
58202.8204 & 58202.8611 & 12.114 & 0.004 & 605 & LCO \\
58203.5108 & 58203.5388 & -0.408 & 0.013 & 18 & CRI \\   
58203.5116 & 58203.5441 & 0.423 & 0.011 & 21 & CRI \\    
58203.8014 & 58203.8790 & 12.070 & 0.004 & 453 & HaC \\
58203.8016 & 58203.9212 & 11.954 & 0.002 & 1270 & RIT \\
58203.8105 & 58203.8861 & 11.977 & 0.005 & 188 & LMA \\
58203.8200 & 58203.9578 & 12.048 & 0.006 & 344 & UJH \\
58204.7963 & 58204.8797 & 12.176 & 0.004 & 377 & HaC \\
58205.8310 & 58205.8833 & 12.119 & 0.004 & 462 & HaC \\
58206.7987 & 58206.8884 & 12.105 & 0.005 & 295 & HaC \\
58207.5319 & 58207.5995 & -0.598 & 0.009 & 43 & CRI \\   
58207.5346 & 58207.5987 & 0.495 & 0.008 & 43 & CRI \\    
58207.7879 & 58207.8805 & 12.042 & 0.003 & 804 & HaC \\
58208.7848 & 58208.9195 & 12.086 & 0.003 & 1281 & RIT \\
58208.7851 & 58208.8805 & 12.234 & 0.003 & 809 & HaC \\
58208.8205 & 58208.8721 & 12.181 & 0.014 & 125 & UJH \\
\hline
\end{tabular}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58208.9486 & 58209.0466 & 12.083 & 0.007 & 134 & SGE \\
58209.4513 & 58209.6169 & 12.088 & 0.004 & 188 & OAR \\
58209.7823 & 58209.8812 & 12.251 & 0.003 & 837 & HaC \\
58209.8194 & 58209.9373 & 12.078 & 0.005 & 269 & UJH \\
58209.8862 & 58209.9326 & 12.256 & 0.007 & 90 & BJA \\
58209.9487 & 58210.0212 & 12.158 & 0.005 & 250 & SGE \\
58210.7795 & 58210.8811 & 12.298 & 0.003 & 875 & HaC \\
58210.7883 & 58210.8692 & 12.239 & 0.003 & 1078 & LCO \\
58210.8184 & 58210.8853 & 12.241 & 0.012 & 166 & UJH \\
58210.8333 & 58210.9164 & 12.123 & 0.003 & 873 & RIT \\
58210.9282 & 58211.0167 & 12.137 & 0.004 & 300 & SGE \\
58211.5225 & 58211.6561 & 12.281 & 0.003 & 554 & BSM \\
58211.7769 & 58211.8812 & 12.230 & 0.003 & 868 & HaC \\
58212.5061 & 58212.5950 & -0.427 & 0.006 & 182 & CRI \\  
58212.5065 & 58212.5952 & 0.582 & 0.007 & 181 & CRI \\   
58212.7748 & 58212.8818 & 12.284 & 0.003 & 904 & HaC \\
58212.9509 & 58213.0222 & 12.140 & 0.006 & 167 & SGE \\
58213.5143 & 58213.5841 & -0.384 & 0.005 & 145 & CRI \\  
58213.5145 & 58213.5843 & 0.579 & 0.008 & 145 & CRI \\   
58213.5736 & 58213.6044 & 12.155 & 0.005 & 170 & Trt \\
58213.7720 & 58213.8847 & 12.192 & 0.003 & 949 & HaC \\
58213.8505 & 58213.8853 & 11.997 & 0.009 & 67 & UJH \\
58214.4895 & 58214.5943 & -0.466 & 0.004 & 283 & CRI \\  
58214.4897 & 58214.5941 & 0.496 & 0.005 & 282 & CRI \\   
58214.7692 & 58214.8816 & 12.176 & 0.002 & 937 & HaC \\
58215.4928 & 58215.6032 & -0.411 & 0.004 & 299 & CRI \\  
58215.4930 & 58215.6034 & 0.642 & 0.005 & 300 & CRI \\   
58215.7665 & 58215.8853 & 12.169 & 0.003 & 983 & HaC \\
58215.7749 & 58215.8089 & 12.003 & 0.007 & 158 & RIT \\
58215.8178 & 58215.8855 & 12.166 & 0.007 & 170 & UJH \\
58215.8472 & 58215.9341 & 12.157 & 0.006 & 163 & BJA \\
58216.4295 & 58216.4965 & 0.601 & 0.004 & 410 & CRI \\   
58216.7636 & 58216.8854 & 12.148 & 0.002 & 1024 & HaC \\
58216.8181 & 58216.8852 & 12.117 & 0.007 & 160 & UJH \\
58216.8267 & 58216.8511 & 12.119 & 0.009 & 47 & BJA \\
58217.7609 & 58217.8861 & 12.207 & 0.003 & 1056 & HaC \\
58218.7581 & 58218.8832 & 12.340 & 0.003 & 1041 & HaC \\
58218.8194 & 58218.8853 & 12.260 & 0.009 & 167 & UJH \\
58219.0011 & 58219.0053 & 12.105 & 0.025 & 14 & SGE \\
58219.5188 & 58219.5927 & 12.227 & 0.003 & 399 & Trt \\
58219.7521 & 58219.9086 & 12.146 & 0.002 & 1495 & RIT \\
58219.7894 & 58219.8861 & 12.266 & 0.003 & 812 & HaC \\
58220.4988 & 58220.5835 & 12.252 & 0.005 & 201 & OAR \\
58220.5586 & 58220.6416 & 12.475 & 0.002 & 3760 & Trt \\
58220.7511 & 58220.8931 & 12.163 & 0.002 & 1544 & RIT \\
58220.7867 & 58220.8249 & 12.192 & 0.007 & 139 & HaC \\
58220.7868 & 58220.8868 & 11.681 & 0.004 & 859 & HaC \\
58220.8714 & 58220.9267 & 12.263 & 0.006 & 314 & HBB \\
58221.1919 & 58221.2992 & 12.536 & 0.003 & 897 & MGW \\
58221.5480 & 58221.6597 & 12.585 & 0.006 & 288 & Van \\
58221.5483 & 58221.6596 & 12.569 & 0.004 & 616 & Van \\
58221.7348 & 58221.8569 & 12.286 & 0.004 & 730 & HBB \\
\hline
\end{tabular}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58221.7839 & 58221.8867 & 12.268 & 0.002 & 1212 & HaC \\
58221.9131 & 58221.9545 & 12.582 & 0.005 & 253 & COO \\
58221.9501 & 58221.9707 & 12.618 & 0.007 & 196 & LPA \\
58221.9721 & 58221.9954 & 11.759 & 0.011 & 199 & LPA \\
58221.9972 & 58222.0187 & 12.250 & 0.007 & 198 & LPA \\
58222.0201 & 58222.0316 & 12.451 & 0.015 & 71 & LPA \\
58222.5303 & 58222.6026 & 12.717 & 0.002 & 4035 & Trt \\
58222.7811 & 58222.8839 & 12.387 & 0.003 & 1214 & HaC \\
58222.9539 & 58222.9764 & 12.593 & 0.008 & 200 & LPA \\
58222.9780 & 58223.0010 & 11.722 & 0.019 & 141 & LPA \\
58223.0024 & 58223.0340 & 12.425 & 0.006 & 240 & LPA \\
58223.7783 & 58223.8875 & 12.274 & 0.002 & 1284 & HaC \\
58224.7755 & 58224.8847 & 12.415 & 0.003 & 1274 & HaC \\
58225.5092 & 58225.6596 & 12.860 & 0.003 & 1225 & Van \\
58225.8117 & 58225.8847 & 12.533 & 0.003 & 892 & HaC \\
58226.5173 & 58226.6597 & 12.877 & 0.003 & 1143 & Van \\
58226.7803 & 58226.8751 & 12.641 & 0.007 & 228 & UJH \\
58226.8089 & 58226.8882 & 12.611 & 0.003 & 921 & HaC \\
58226.9493 & 58227.0178 & 12.531 & 0.004 & 176 & SGE \\
58227.5257 & 58227.6597 & 12.937 & 0.003 & 1056 & Van \\
58227.5552 & 58227.6823 & 12.858 & 0.002 & 1108 & deM \\
58227.5646 & 58227.6780 & 12.562 & 0.002 & 683 & IMi \\
58227.9954 & 58227.9988 & 12.538 & 0.028 & 13 & SGE \\
58228.5437 & 58228.6597 & 12.865 & 0.003 & 742 & Van \\
58228.7786 & 58228.8748 & 12.601 & 0.006 & 226 & UJH \\
58228.8001 & 58228.9164 & 12.734 & 0.004 & 337 & BJA \\
58228.8764 & 58228.9976 & 12.520 & 0.003 & 420 & SGE \\
58229.5014 & 58229.6525 & 13.043 & 0.003 & 876 & Van \\
58229.7774 & 58229.8264 & 12.652 & 0.018 & 96 & UJH \\
58229.7804 & 58229.8946 & 12.543 & 0.002 & 1292 & RIT \\
58229.7943 & 58229.8013 & 12.578 & 0.008 & 73 & RIT \\
58229.9881 & 58230.0027 & 12.621 & 0.009 & 54 & SGE \\
58230.4815 & 58230.6394 & 12.756 & 0.003 & 526 & BSM \\
58230.7623 & 58230.8964 & 12.675 & 0.002 & 1496 & RIT \\
58230.9369 & 58230.9958 & 12.637 & 0.004 & 220 & SGE \\
58231.5254 & 58231.6384 & 12.878 & 0.003 & 386 & BSM \\
58231.7568 & 58231.8888 & 12.748 & 0.003 & 1496 & HaC \\
58231.8831 & 58231.9974 & 12.723 & 0.003 & 346 & SGE \\
58232.7540 & 58232.8887 & 12.810 & 0.006 & 191 & HaC \\
58232.7997 & 58232.9131 & 12.954 & 0.003 & 329 & BJA \\
58232.9036 & 58233.0010 & 12.766 & 0.006 & 444 & SGE \\
58233.5033 & 58233.6310 & 12.854 & 0.003 & 441 & BSM \\
58233.7512 & 58233.8893 & 12.766 & 0.007 & 194 & HaC \\
58233.9020 & 58233.9952 & 12.684 & 0.004 & 251 & SGE \\
58234.4837 & 58234.5321 & 13.007 & 0.002 & 2387 & Trt \\
58234.7767 & 58234.8751 & 12.879 & 0.006 & 245 & UJH \\
58234.7996 & 58234.8603 & 13.000 & 0.006 & 177 & BJA \\
58235.7686 & 58235.8406 & 12.843 & 0.017 & 88 & UJH \\
58236.7429 & 58236.8899 & 12.906 & 0.006 & 208 & HaC \\
58236.8886 & 58236.9769 & 12.813 & 0.003 & 450 & SGE \\
58237.7401 & 58237.8869 & 12.878 & 0.006 & 207 & HaC \\
58237.7776 & 58237.8748 & 12.934 & 0.006 & 238 & UJH \\
\hline
\end{tabular}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58237.8006 & 58237.9131 & 13.068 & 0.003 & 326 & BJA \\
58237.8609 & 58237.9618 & 12.864 & 0.003 & 424 & SGE \\
58238.7551 & 58238.8896 & 12.789 & 0.006 & 193 & HaC \\
58238.7768 & 58238.8752 & 12.833 & 0.006 & 235 & UJH \\
58238.8098 & 58238.8739 & 12.747 & 0.004 & 254 & RIT \\
58239.4609 & 58239.6014 & 12.845 & 0.003 & 505 & BSM \\
58239.7352 & 58239.8867 & 12.786 & 0.006 & 109 & HaC \\
58239.7367 & 58239.8798 & 12.758 & 0.002 & 1625 & RIT \\
58239.7834 & 58239.8751 & 12.848 & 0.019 & 50 & UJH \\
58239.8761 & 58239.8889 & 12.765 & 0.007 & 74 & SGE \\
58240.7324 & 58240.8873 & 12.664 & 0.007 & 112 & HaC \\
58240.7401 & 58240.8842 & 12.620 & 0.002 & 1614 & RIT \\
58241.7297 & 58241.8898 & 12.726 & 0.005 & 116 & HaC \\
58241.8438 & 58241.9365 & 12.685 & 0.003 & 406 & SGE \\
58242.4846 & 58242.5463 & 12.896 & 0.003 & 1694 & Trt \\
58242.5028 & 58242.5463 & 12.833 & 0.003 & 695 & Trt \\
58242.7268 & 58242.8907 & 12.687 & 0.004 & 119 & HaC \\
58243.4229 & 58243.5802 & 12.722 & 0.003 & 407 & BSM \\
58243.7006 & 58243.8739 & 12.604 & 0.002 & 1876 & RIT \\
58243.7241 & 58243.8910 & 12.683 & 0.007 & 120 & HaC \\
58243.7686 & 58243.8270 & 12.848 & 0.003 & 153 & BJA \\
58243.7790 & 58243.8748 & 12.737 & 0.006 & 231 & UJH \\
58243.8745 & 58243.9554 & 12.741 & 0.002 & 449 & SGE \\
58244.4692 & 58244.5708 & 12.807 & 0.001 & 3466 & Trt \\
58244.7212 & 58244.8950 & 12.696 & 0.005 & 127 & HaC \\
58244.7356 & 58244.8751 & 12.732 & 0.005 & 330 & UJH \\
58244.8546 & 58244.9561 & 12.682 & 0.005 & 153 & SGE \\
58245.1125 & 58245.3263 & 12.731 & 0.001 & 1647 & MGW \\
58245.4270 & 58245.6267 & 12.827 & 0.002 & 604 & BSM \\
58245.4656 & 58245.5808 & 12.836 & 0.001 & 3929 & Trt \\
58245.4809 & 58245.6804 & 12.985 & 0.003 & 805 & Van \\
58245.4833 & 58245.6773 & 12.994 & 0.010 & 70 & Van \\
58245.7186 & 58245.8920 & 12.764 & 0.005 & 126 & HaC \\
58245.7412 & 58245.8752 & 12.780 & 0.010 & 259 & UJH \\
58246.4322 & 58246.6262 & 12.796 & 0.002 & 588 & BSM \\
58246.4628 & 58246.5825 & 12.805 & 0.001 & 4084 & Trt \\
58246.5569 & 58246.6363 & 12.671 & 0.002 & 170 & RJW \\
58246.6334 & 58246.8950 & 12.688 & 0.004 & 193 & HaC \\
58246.6758 & 58246.8744 & 12.655 & 0.001 & 2193 & RIT \\
58246.7402 & 58246.8740 & 12.752 & 0.005 & 316 & UJH \\
58246.8466 & 58246.9709 & 12.660 & 0.001 & 800 & SGE \\
58247.2476 & 58247.3264 & 12.777 & 0.002 & 616 & MGW \\
58247.4602 & 58247.5632 & 12.782 & 0.002 & 1996 & Trt \\
58247.4775 & 58247.6733 & 12.986 & 0.004 & 246 & Van \\
58247.5406 & 58247.6286 & 12.712 & 0.002 & 224 & RJW \\
58247.6479 & 58247.8923 & 12.702 & 0.008 & 118 & HaC \\
58247.6880 & 58247.8728 & 12.687 & 0.001 & 2137 & RIT \\
58247.9145 & 58247.9782 & 12.786 & 0.002 & 400 & SGE \\
58248.6281 & 58248.8929 & 12.878 & 0.005 & 194 & HaC \\
58248.8559 & 58248.9448 & 12.784 & 0.002 & 568 & SGE \\
58249.4382 & 58249.6733 & 13.134 & 0.002 & 492 & Van \\
58249.5074 & 58249.6273 & 13.184 & 0.002 & 422 & CDZ \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58249.5178 & 58249.6025 & 12.879 & 0.002 & 215 & RJW \\
58249.6250 & 58249.8895 & 12.975 & 0.007 & 195 & HaC \\
58249.7702 & 58249.7899 & 12.915 & 0.010 & 67 & LPA \\
58249.9000 & 58249.9792 & 13.055 & 0.002 & 213 & SGE \\
58250.4588 & 58250.5633 & 13.011 & 0.002 & 1985 & Trt \\
58250.6223 & 58250.8924 & 12.906 & 0.008 & 199 & HaC \\
58250.8439 & 58250.9865 & 12.783 & 0.003 & 47 & SGE \\
58251.4100 & 58251.5497 & 2.461 & 0.002 & 669 & Vih \\   
58251.4253 & 58251.6246 & 12.925 & 0.003 & 573 & BSM \\
58251.4465 & 58251.6272 & 13.048 & 0.004 & 295 & Van \\
58251.6194 & 58251.8931 & 12.782 & 0.003 & 203 & HaC \\
58251.9404 & 58251.9883 & 12.784 & 0.004 & 139 & SGE \\
58252.4438 & 58252.5467 & 13.010 & 0.001 & 1808 & Trt \\
58252.4535 & 58252.6734 & 13.255 & 0.002 & 499 & Van \\
58252.4969 & 58252.6175 & 13.035 & 0.002 & 306 & RJW \\
58252.5006 & 58252.6199 & 13.032 & 0.003 & 424 & IMi \\
58252.6167 & 58252.8934 & 13.009 & 0.004 & 204 & HaC \\
58252.7636 & 58252.8117 & 13.065 & 0.005 & 66 & LPA \\
58252.8448 & 58252.8724 & 12.880 & 0.002 & 136 & RIT \\
58252.8838 & 58252.9908 & 12.924 & 0.002 & 300 & SGE \\
58253.4238 & 58253.5315 & 2.636 & 0.003 & 516 & Vih \\   
58253.5014 & 58253.6303 & 12.951 & 0.002 & 456 & IMi \\
58253.5082 & 58253.6163 & 12.948 & 0.002 & 269 & RJW \\
58253.5297 & 58253.6737 & 13.170 & 0.004 & 93 & Van \\
58253.6116 & 58253.8901 & 12.952 & 0.004 & 205 & HaC \\
58253.7682 & 58253.8648 & 12.939 & 0.002 & 258 & LPA \\
58253.7874 & 58253.9444 & 13.178 & 0.002 & 370 & SRI \\
58253.8214 & 58253.9792 & 12.943 & 0.002 & 444 & SGE \\
58254.6088 & 58254.8941 & 12.890 & 0.003 & 211 & HaC \\
58254.7024 & 58254.8166 & 12.833 & 0.002 & 177 & LMA \\
58254.8120 & 58254.9269 & 12.820 & 0.003 & 138 & SGE \\
58254.8615 & 58254.9349 & 12.859 & 0.002 & 194 & LPA \\
58255.4888 & 58255.6224 & 12.932 & 0.002 & 344 & RJW \\
58255.6068 & 58255.8933 & 12.993 & 0.011 & 112 & HaC \\
58255.6322 & 58255.6732 & 13.092 & 0.003 & 94 & Van \\
58255.8086 & 58255.9999 & 13.026 & 0.003 & 538 & SGE \\
58256.5155 & 58256.6094 & 13.118 & 0.002 & 313 & IMi \\
58256.5297 & 58256.6432 & 13.338 & 0.002 & 236 & Van \\
58256.6041 & 58256.8920 & 13.094 & 0.005 & 211 & HaC \\
58256.6868 & 58256.8124 & 13.092 & 0.004 & 208 & LMA \\
58256.8243 & 58256.9117 & 13.041 & 0.002 & 239 & SGE \\
58257.5002 & 58257.5916 & 13.295 & 0.002 & 204 & Van \\
58257.5049 & 58257.5995 & 12.935 & 0.002 & 247 & IMi \\
58257.6011 & 58257.8912 & 12.953 & 0.004 & 161 & HaC \\
58257.6913 & 58257.8220 & 12.914 & 0.002 & 218 & LMA \\
58257.8112 & 58257.9969 & 12.944 & 0.001 & 455 & SGE \\
58258.4813 & 58258.6078 & 13.088 & 0.002 & 324 & RJW \\
58258.5009 & 58258.5820 & 13.432 & 0.002 & 199 & Van \\
58258.6013 & 58258.8903 & 13.206 & 0.005 & 172 & HaC \\
58258.8586 & 58258.9966 & 13.197 & 0.003 & 376 & SGE \\
58259.4066 & 58259.4461 & 13.307 & 0.003 & 119 & BSM \\
58259.4792 & 58259.6168 & 13.221 & 0.003 & 354 & RJW \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58259.5984 & 58259.8923 & 13.089 & 0.005 & 174 & HaC \\
58259.6505 & 58259.6988 & 13.053 & 0.004 & 74 & LMA \\
58259.6748 & 58259.8198 & 12.994 & 0.002 & 745 & RIT \\
58260.4809 & 58260.6567 & 13.357 & 0.004 & 130 & Van \\
58260.6704 & 58260.8911 & 13.144 & 0.004 & 119 & HaC \\
58260.8292 & 58260.9710 & 13.033 & 0.002 & 353 & SGE \\
58261.4276 & 58261.6702 & 13.272 & 0.005 & 177 & Van \\
58261.4452 & 58261.6635 & 0.597 & 0.002 & 607 & MLF \\
58261.6676 & 58261.8955 & 13.051 & 0.008 & 123 & HaC \\
58261.8486 & 58261.9903 & 13.025 & 0.005 & 379 & SGE \\
58262.3945 & 58262.5534 & 13.227 & 0.002 & 520 & BSM \\
58262.4853 & 58262.5621 & 13.109 & 0.003 & 416 & Trt \\
58262.5196 & 58262.5893 & 13.494 & 0.005 & 159 & Van \\
58262.6647 & 58262.7103 & 13.259 & 0.007 & 27 & HaC \\
58262.6786 & 58262.8636 & 13.194 & 0.002 & 619 & RIT \\
58262.7914 & 58262.9957 & 13.127 & 0.002 & 570 & SGE \\
58263.3837 & 58263.6165 & 13.198 & 0.002 & 609 & BSM \\
58263.4054 & 58263.4380 & 13.328 & 0.005 & 55 & Van \\
58263.6508 & 58263.8958 & 13.040 & 0.005 & 133 & HaC \\
58263.7180 & 58263.8602 & 12.986 & 0.003 & 422 & RIT \\
58264.3776 & 58264.6164 & 13.253 & 0.003 & 683 & BSM \\
58264.4800 & 58264.5626 & 13.417 & 0.003 & 201 & Van \\
58264.6481 & 58264.8964 & 13.053 & 0.004 & 134 & HaC \\
58264.6609 & 58264.8380 & 13.030 & 0.003 & 548 & RIT \\
58265.4175 & 58265.5563 & 13.371 & 0.006 & 119 & Van \\
58265.5415 & 58265.5600 & 13.159 & 0.004 & 103 & Trt \\
58265.6569 & 58265.8994 & 13.216 & 0.007 & 186 & HaC \\
58265.7037 & 58265.8061 & 13.083 & 0.004 & 171 & LMA \\
58266.3655 & 58266.6134 & 13.299 & 0.004 & 755 & BSM \\
58266.6776 & 58266.9396 & 13.290 & 0.003 & 452 & HaC \\
58266.7979 & 58266.9869 & 13.262 & 0.003 & 468 & SGE \\
58267.6780 & 58267.9358 & 13.276 & 0.003 & 259 & HaC \\
58267.7764 & 58267.9859 & 13.213 & 0.002 & 596 & SGE \\
58268.6418 & 58268.8029 & 13.208 & 0.005 & 268 & LMA \\
58268.6685 & 58268.9342 & 13.323 & 0.007 & 127 & HaC \\
58268.7946 & 58268.9909 & 13.311 & 0.003 & 510 & SGE \\
58269.4612 & 58269.5106 & 13.681 & 0.011 & 33 & Van \\
58269.4848 & 58269.5443 & 13.575 & 0.002 & 329 & Trt \\
58269.6778 & 58269.9341 & 13.478 & 0.007 & 199 & HaC \\
58270.3581 & 58270.6136 & 13.606 & 0.003 & 802 & BSM \\
58270.4510 & 58270.4927 & 13.771 & 0.004 & 84 & Van \\
58270.4937 & 58270.5473 & 13.456 & 0.002 & 294 & Trt \\
58270.7517 & 58270.9342 & 13.525 & 0.004 & 143 & HaC \\
58270.7700 & 58270.8151 & 13.516 & 0.004 & 100 & LPA \\
58270.8605 & 58270.9826 & 13.521 & 0.002 & 340 & SGE \\
58271.6856 & 58271.9170 & 13.438 & 0.005 & 182 & HaC \\
58271.8875 & 58271.9922 & 13.462 & 0.003 & 199 & SGE \\
58271.9139 & 58271.9646 & 13.565 & 0.004 & 149 & LPA \\
58272.2009 & 58272.2293 & 13.452 & 0.008 & 77 & Kis \\
58272.4321 & 58272.6107 & 13.748 & 0.002 & 315 & BSM \\
58272.4936 & 58272.5550 & 13.754 & 0.004 & 67 & GCH \\
58272.6161 & 58272.6637 & 13.540 & 0.003 & 177 & RIT \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58272.9310 & 58272.9835 & 13.340 & 0.004 & 140 & SGE \\
58272.9782 & 58272.9983 & 13.489 & 0.010 & 32 & LPA \\
58273.3974 & 58273.6108 & 13.514 & 0.004 & 485 & BSM \\
58273.4839 & 58273.5822 & 13.778 & 0.004 & 244 & Van \\
58273.8636 & 58273.9845 & 13.551 & 0.003 & 340 & SGE \\
58274.4821 & 58274.5353 & 14.065 & 0.003 & 97 & Van \\
58274.8055 & 58274.8676 & 13.455 & 0.011 & 39 & HaC \\
58274.8061 & 58274.9915 & 13.452 & 0.003 & 527 & SGE \\
58275.3940 & 58275.6099 & 13.647 & 0.007 & 491 & BSM \\
58275.4253 & 58275.5078 & 13.401 & 0.009 & 117 & EHE \\
58275.4889 & 58275.5795 & 13.917 & 0.007 & 222 & Van \\
58275.5975 & 58275.8902 & 13.618 & 0.004 & 299 & HaC \\
58275.6216 & 58275.8807 & 13.708 & 0.003 & 421 & DKS \\
58276.3937 & 58276.5208 & 13.910 & 0.004 & 268 & Van \\
58276.6019 & 58276.9229 & 13.699 & 0.008 & 244 & HaC \\
58276.8000 & 58276.9897 & 13.466 & 0.008 & 540 & SGE \\
58277.6561 & 58277.8503 & 13.614 & 0.006 & 222 & RIT \\
58277.7265 & 58277.8863 & 13.622 & 0.010 & 102 & HaC \\
58277.8042 & 58277.9908 & 13.523 & 0.004 & 529 & SGE \\
58278.3331 & 58278.6097 & 13.624 & 0.003 & 614 & BSM \\
58278.4230 & 58278.5057 & 13.910 & 0.004 & 170 & Van \\
58278.5998 & 58278.8847 & 13.665 & 0.003 & 201 & HaC \\
58278.6143 & 58278.8561 & 13.647 & 0.002 & 688 & RIT \\
58278.8051 & 58278.9844 & 13.644 & 0.002 & 500 & SGE \\
58279.4080 & 58279.6093 & 13.746 & 0.002 & 429 & BSM \\
58279.6016 & 58279.8817 & 13.438 & 0.018 & 127 & HaC \\
58279.8458 & 58279.9881 & 13.234 & 0.002 & 400 & SGE \\
58279.8607 & 58279.9031 & 13.293 & 0.004 & 144 & HBB \\
58280.3269 & 58280.6093 & 13.442 & 0.006 & 646 & BSM \\
58280.6900 & 58280.8784 & 13.565 & 0.004 & 140 & HaC \\
58280.8462 & 58280.9907 & 13.557 & 0.002 & 286 & SGE \\
58281.3269 & 58281.6345 & 1.197 & 0.004 & 881 & MLF \\
58281.4339 & 58281.4988 & 13.618 & 0.003 & 91 & EHE \\
58281.5914 & 58281.8758 & 13.567 & 0.009 & 213 & HaC \\
58281.8014 & 58281.9903 & 13.269 & 0.002 & 531 & SGE \\
58281.9792 & 58282.0940 & 13.399 & 0.023 & 42 & Ioh \\
58282.4467 & 58282.5720 & 13.573 & 0.008 & 257 & BSM \\
58282.5638 & 58282.6562 & 13.540 & 0.006 & 72 & Van \\
58282.5883 & 58282.8734 & 13.391 & 0.008 & 221 & HaC \\
58282.8064 & 58282.9845 & 13.551 & 0.002 & 496 & SGE \\
58283.3341 & 58283.5320 & 0.925 & 0.002 & 526 & MLF \\
58283.4113 & 58283.6077 & 13.723 & 0.004 & 555 & CDZ \\
58283.6159 & 58283.8484 & 13.579 & 0.002 & 688 & RIT \\
58283.8119 & 58283.9897 & 13.383 & 0.005 & 510 & SGE \\
58284.4219 & 58284.4564 & 13.918 & 0.008 & 59 & Van \\
58284.4296 & 58284.6076 & 13.780 & 0.004 & 540 & CDZ \\
58284.5851 & 58284.7994 & 13.240 & 0.005 & 353 & LMA \\
58284.6111 & 58284.8499 & 13.228 & 0.003 & 568 & RIT \\
58284.8120 & 58284.9903 & 13.332 & 0.004 & 505 & SGE \\
58285.3748 & 58285.6453 & 13.136 & 0.007 & 490 & ATE \\
58285.3979 & 58285.5796 & 13.506 & 0.007 & 395 & Van \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58285.5803 & 58285.8652 & 13.482 & 0.005 & 213 & HaC \\
58285.6117 & 58285.8497 & 13.479 & 0.002 & 567 & RIT \\
58285.7729 & 58285.7799 & 13.661 & 0.006 & 10 & DJE \\
58285.8151 & 58285.9554 & 13.468 & 0.003 & 400 & SGE \\
58286.3816 & 58286.4951 & 13.768 & 0.002 & 220 & Van \\
58286.4437 & 58286.5911 & 13.576 & 0.002 & 253 & BSM \\
58286.6710 & 58286.7967 & 13.256 & 0.004 & 207 & LMA \\
58286.7461 & 58286.8631 & 13.172 & 0.008 & 74 & HaC \\
58286.8132 & 58286.9854 & 13.138 & 0.004 & 480 & SGE \\
58287.3810 & 58287.5414 & 13.307 & 0.004 & 276 & Van \\
58287.3870 & 58287.6587 & 13.085 & 0.003 & 584 & ATE \\
58287.4120 & 58287.5386 & 13.324 & 0.003 & 370 & CDZ \\
58287.5747 & 58287.8602 & 13.236 & 0.010 & 131 & HaC \\
58287.8489 & 58287.9629 & 13.411 & 0.002 & 320 & SGE \\
58287.9671 & 58288.0527 & 13.478 & 0.006 & 103 & Ioh \\
58288.3994 & 58288.5797 & 13.708 & 0.002 & 390 & Van \\
58288.4199 & 58288.5357 & 13.653 & 0.002 & 408 & CDZ \\
58288.5719 & 58288.8569 & 13.358 & 0.011 & 121 & HaC \\
58288.8481 & 58288.9459 & 12.869 & 0.005 & 285 & SGE \\
58289.3731 & 58289.6434 & 13.292 & 0.009 & 587 & ATE \\
58289.4125 & 58289.6076 & 13.569 & 0.007 & 623 & CDZ \\
58289.5763 & 58289.8544 & 13.074 & 0.015 & 74 & HaC \\
58289.5774 & 58289.8004 & 13.000 & 0.006 & 368 & LMA \\
58289.6697 & 58289.6747 & 13.812 & 0.008 & 10 & DJE \\
58289.8490 & 58289.9907 & 13.291 & 0.002 & 399 & SGE \\
58290.4498 & 58290.5050 & 13.251 & 0.004 & 75 & EHE \\
58290.5735 & 58290.8515 & 13.462 & 0.006 & 74 & HaC \\
58290.6119 & 58290.8547 & 13.436 & 0.002 & 390 & RIT \\
58290.6614 & 58290.9266 & 13.428 & 0.006 & 633 & SJI \\
58290.7940 & 58290.9855 & 13.149 & 0.010 & 540 & SGE \\
58291.3026 & 58291.6094 & 13.460 & 0.003 & 679 & BSM \\
58291.3687 & 58291.5088 & 13.439 & 0.003 & 312 & ATE \\
58291.3779 & 58291.5794 & 13.666 & 0.004 & 424 & Van \\
58291.4440 & 58291.6329 & 0.846 & 0.005 & 542 & MLF \\
58291.5716 & 58291.8481 & 13.033 & 0.015 & 64 & HaC \\
58291.5946 & 58291.8081 & 12.912 & 0.007 & 350 & LMA \\
58291.5966 & 58291.8486 & 12.967 & 0.005 & 778 & RIT \\
58291.6433 & 58291.9266 & 13.074 & 0.006 & 674 & SJI \\
58291.6987 & 58291.9304 & 13.371 & 0.007 & 532 & COO \\
58291.8479 & 58291.9912 & 13.235 & 0.003 & 396 & SGE \\
58292.3040 & 58292.6091 & 13.179 & 0.006 & 647 & BSM \\
58292.4211 & 58292.6275 & 0.736 & 0.008 & 565 & MLF \\
58292.4222 & 58292.5421 & 12.970 & 0.005 & 416 & Trt \\
58292.4506 & 58292.6082 & 13.396 & 0.005 & 521 & CDZ \\
58292.4979 & 58292.5795 & 13.435 & 0.004 & 183 & Van \\
58292.5692 & 58292.7079 & 13.283 & 0.004 & 213 & LMA \\
58292.5693 & 58292.8453 & 13.347 & 0.009 & 59 & HaC \\
58292.6949 & 58292.9857 & 13.767 & 0.004 & 963 & COO \\
58292.8491 & 58292.9835 & 13.170 & 0.006 & 380 & SGE \\
58293.3037 & 58293.6094 & 13.369 & 0.002 & 673 & BSM \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58293.3733 & 58293.6679 & 13.241 & 0.003 & 625 & ATE \\
58293.3817 & 58293.6264 & 13.248 & 0.003 & 302 & Van \\
58293.4165 & 58293.5333 & 13.261 & 0.001 & 608 & Trt \\
58293.5667 & 58293.8427 & 12.952 & 0.020 & 74 & HaC \\
58293.6426 & 58293.9268 & 12.968 & 0.005 & 672 & SJI \\
58293.8493 & 58293.9841 & 13.068 & 0.005 & 380 & SGE \\
58293.9673 & 58294.2454 & 13.354 & 0.003 & 613 & MGW \\
58294.2551 & 58294.4214 & 13.245 & 0.009 & 199 & OYE \\
58294.3795 & 58294.6167 & 12.974 & 0.010 & 164 & Van \\
58294.5640 & 58294.8405 & 13.274 & 0.010 & 74 & HaC \\
58294.6682 & 58294.7077 & 13.300 & 0.004 & 100 & LPA \\
58294.6974 & 58294.9803 & 13.334 & 0.001 & 800 & SGE \\
58294.9683 & 58295.2425 & 13.003 & 0.007 & 604 & MGW \\
58295.3007 & 58295.6102 & 13.428 & 0.004 & 675 & BSM \\
58295.3884 & 58295.5794 & 13.662 & 0.002 & 399 & Van \\
58295.5597 & 58295.8377 & 13.241 & 0.019 & 103 & HaC \\
58295.6115 & 58295.8531 & 13.126 & 0.008 & 562 & RIT \\
58295.6357 & 58295.9266 & 13.068 & 0.009 & 694 & SJI \\
58295.6954 & 58295.9460 & 13.267 & 0.006 & 825 & COO \\
58295.7803 & 58295.9694 & 12.812 & 0.005 & 540 & SGE \\
58295.9681 & 58296.1595 & 13.226 & 0.002 & 422 & MGW \\
58296.3750 & 58296.6271 & 12.980 & 0.010 & 197 & Van \\
58296.4706 & 58296.5146 & 12.920 & 0.006 & 62 & EHE \\
58296.5557 & 58296.8336 & 13.129 & 0.013 & 188 & HaC \\
58296.6761 & 58296.9257 & 13.362 & 0.003 & 592 & SJI \\
58296.7800 & 58296.9697 & 13.328 & 0.002 & 532 & SGE \\
58297.2513 & 58297.4182 & 13.197 & 0.012 & 200 & OYE \\
58297.3099 & 58297.6105 & 13.311 & 0.004 & 691 & BSM \\
58297.3652 & 58297.4927 & 13.181 & 0.007 & 61 & Van \\
58297.4118 & 58297.5244 & 13.244 & 0.003 & 151 & EHE \\
58297.5529 & 58297.8309 & 13.246 & 0.005 & 170 & HaC \\
58297.6903 & 58297.9722 & 12.969 & 0.007 & 793 & SGE \\
58298.3309 & 58298.4432 & -0.492 & 0.003 & 367 & Lic \\
58298.3754 & 58298.6263 & 13.082 & 0.013 & 187 & Van \\
58298.3840 & 58298.6115 & 13.204 & 0.007 & 518 & BSM \\
58298.4294 & 58298.5214 & 13.143 & 0.005 & 180 & IMi \\
58298.5002 & 58298.5748 & 12.979 & 0.006 & 164 & RJW \\
58298.5971 & 58298.7516 & 13.018 & 0.017 & 67 & HaC \\
58298.6044 & 58298.8526 & 13.118 & 0.007 & 544 & RIT \\
58298.6871 & 58298.9244 & 13.075 & 0.006 & 120 & SGE \\
58299.3165 & 58299.6114 & 13.254 & 0.006 & 600 & BSM \\
58299.3475 & 58299.4576 & -0.759 & 0.004 & 334 & Lic \\
58299.3663 & 58299.4281 & 13.017 & 0.012 & 32 & Van \\
58299.4202 & 58299.5183 & 13.175 & 0.005 & 192 & IMi \\
58299.4273 & 58299.5384 & 13.174 & 0.005 & 220 & RJW \\
58299.4406 & 58299.5795 & 13.577 & 0.004 & 327 & Van \\
58299.4521 & 58299.5345 & 13.220 & 0.004 & 113 & EHE \\
58299.5493 & 58299.6636 & 13.298 & 0.011 & 49 & HaC \\
58299.6819 & 58299.9675 & 13.246 & 0.011 & 189 & SGE \\
58299.7942 & 58299.9478 & 12.867 & 0.005 & 504 & COO \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58300.0805 & 58300.1387 & 12.952 & 0.007 & 117 & Kis \\
58300.3395 & 58300.4454 & -0.422 & 0.002 & 318 & Lic \\
58300.3985 & 58300.5016 & 13.384 & 0.003 & 144 & EHE \\
58300.4088 & 58300.5205 & 13.342 & 0.007 & 77 & Van \\
58300.4119 & 58300.5156 & 13.375 & 0.003 & 193 & IMi \\
58300.4274 & 58300.5903 & 13.261 & 0.005 & 354 & RJW \\
58300.6086 & 58300.7397 & 12.909 & 0.005 & 280 & RIT \\
58300.6790 & 58300.7169 & 12.861 & 0.004 & 109 & SGE \\
58300.9681 & 58301.1891 & 13.389 & 0.001 & 486 & MGW \\
58301.3312 & 58301.4364 & -0.915 & 0.002 & 398 & Lic \\
58301.3789 & 58301.5828 & 13.455 & 0.008 & 443 & Van \\
58301.3924 & 58301.5484 & 13.070 & 0.007 & 429 & Trt \\
58301.6075 & 58301.8473 & 13.301 & 0.002 & 630 & RIT \\
58302.1146 & 58302.2082 & 13.284 & 0.006 & 208 & MGW \\
58302.2800 & 58302.5325 & -0.470 & 0.007 & 84 & CRI \\
58302.2808 & 58302.5412 & 0.486 & 0.006 & 86 & CRI \\
58302.2816 & 58302.5420 & 0.961 & 0.006 & 86 & CRI \\
58302.2824 & 58302.3917 & 1.584 & 0.009 & 25 & CRI \\
58302.3360 & 58302.4461 & -0.378 & 0.003 & 278 & Lic \\
58302.3398 & 58302.5444 & 1.025 & 0.002 & 588 & MLF \\
58302.3648 & 58302.5444 & 13.444 & 0.002 & 462 & Trt \\
58302.3796 & 58302.5831 & 13.814 & 0.002 & 477 & Van \\
58302.4128 & 58302.6098 & 13.466 & 0.004 & 368 & IMi \\
58302.4139 & 58302.4921 & 13.477 & 0.002 & 108 & EHE \\
58302.4158 & 58302.5493 & 13.630 & 0.003 & 262 & BSM \\
58302.4277 & 58302.5950 & 13.463 & 0.003 & 418 & RJW \\
58302.4311 & 58302.6125 & 13.757 & 0.003 & 626 & CDZ \\
58302.5440 & 58302.8184 & 13.173 & 0.017 & 120 & HaC \\
58302.6827 & 58302.9670 & 13.140 & 0.006 & 800 & SGE \\
58302.9675 & 58303.2085 & 13.471 & 0.001 & 531 & MGW \\
58303.2727 & 58303.5405 & 0.168 & 0.020 & 54 & CRI \\
58303.2741 & 58303.5350 & -0.800 & 0.020 & 52 & CRI \\
58303.2757 & 58303.5413 & 0.640 & 0.020 & 53 & CRI \\
58303.2772 & 58303.5382 & 1.369 & 0.020 & 51 & CRI \\
58303.3184 & 58303.6128 & 13.308 & 0.007 & 682 & BSM \\
58303.3424 & 58303.5372 & 13.023 & 0.005 & 534 & Trt \\
58303.3507 & 58303.4398 & -0.778 & 0.006 & 279 & Lic \\
58303.3718 & 58303.6426 & 13.228 & 0.008 & 675 & ATE \\
58303.4031 & 58303.6288 & 13.208 & 0.014 & 182 & Van \\
58303.4230 & 58303.5813 & 13.148 & 0.009 & 381 & RJW \\
58303.4421 & 58303.4950 & 13.277 & 0.002 & 187 & CDZ \\
58303.5411 & 58303.8158 & 13.426 & 0.003 & 127 & HaC \\
58303.6131 & 58303.8504 & 13.410 & 0.002 & 537 & RIT \\
58303.6845 & 58303.9686 & 13.434 & 0.001 & 800 & SGE \\
58303.9683 & 58304.1383 & 13.170 & 0.006 & 373 & MGW \\
58304.3113 & 58304.5474 & 0.529 & 0.003 & 52 & CRI \\
58304.3121 & 58304.5482 & 1.013 & 0.004 & 52 & CRI \\
58304.3150 & 58304.5420 & -0.399 & 0.005 & 50 & CRI \\
58304.3202 & 58304.5497 & 1.717 & 0.005 & 51 & CRI \\
58304.3230 & 58304.5562 & 13.674 & 0.002 & 506 & BSM \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58304.3407 & 58304.4486 & -0.276 & 0.001 & 326 & Lic \\
58304.3726 & 58304.6202 & 13.549 & 0.002 & 306 & Van \\
58304.3844 & 58304.4992 & 13.528 & 0.002 & 153 & ATE \\
58304.5381 & 58304.8126 & 13.327 & 0.017 & 119 & HaC \\
58304.5982 & 58304.8476 & 13.227 & 0.007 & 504 & RIT \\
58304.6987 & 58304.7329 & 13.175 & 0.006 & 100 & SGE \\
58305.3188 & 58305.5180 & -0.721 & 0.025 & 38 & CRI \\
58305.3196 & 58305.5326 & 0.219 & 0.024 & 42 & CRI \\
58305.3204 & 58305.5471 & 0.705 & 0.022 & 44 & CRI \\
58305.3240 & 58305.5440 & 1.421 & 0.024 & 42 & CRI \\
58305.3440 & 58305.4432 & -0.557 & 0.006 & 205 & Lic \\
58305.3816 & 58305.6510 & 13.249 & 0.009 & 181 & Van \\
58305.4204 & 58305.5860 & 13.119 & 0.006 & 276 & IMi \\
58305.4247 & 58305.4893 & 13.336 & 0.004 & 187 & CDZ \\
58305.5357 & 58305.8108 & 13.355 & 0.008 & 111 & HaC \\
58306.0931 & 58306.2082 & 13.163 & 0.003 & 255 & MGW \\
58306.2711 & 58306.5425 & 0.416 & 0.007 & 59 & CRI \\
58306.2719 & 58306.5433 & 0.899 & 0.007 & 59 & CRI \\
58306.2734 & 58306.5448 & 1.630 & 0.007 & 59 & CRI \\
58306.3007 & 58306.5463 & -0.514 & 0.005 & 46 & CRI \\
58306.3997 & 58306.6150 & 13.430 & 0.002 & 100 & COO \\
58306.4170 & 58306.5936 & 13.386 & 0.001 & 447 & RJW \\
58306.4390 & 58306.6147 & 13.698 & 0.002 & 454 & CDZ \\
58306.4470 & 58306.6591 & 13.395 & 0.003 & 108 & Van \\
58306.5329 & 58306.8081 & 13.357 & 0.009 & 110 & HaC \\
58306.5415 & 58306.6676 & 13.400 & 0.002 & 312 & ATE \\
58306.6087 & 58306.8544 & 13.231 & 0.005 & 648 & RIT \\
58306.6950 & 58306.9099 & 13.113 & 0.004 & 561 & SGE \\
58307.2445 & 58307.5858 & 0.938 & 0.004 & 962 & MLF \\
58307.2831 & 58307.5495 & 0.862 & 0.016 & 59 & CRI \\
58307.2846 & 58307.5510 & 1.595 & 0.017 & 59 & CRI \\
58307.2861 & 58307.5433 & -0.595 & 0.014 & 56 & CRI \\
58307.2869 & 58307.5441 & 0.374 & 0.015 & 56 & CRI \\
58307.3571 & 58307.4417 & -0.406 & 0.003 & 332 & Lic \\
58307.3741 & 58307.5165 & 1.422 & 0.031 & 15 & Lis \\
58307.3742 & 58307.5164 & 0.854 & 0.002 & 1897 & Lis \\
58307.3743 & 58307.5166 & 0.250 & 0.028 & 15 & Lis \\
58307.3745 & 58307.5167 & -0.765 & 0.022 & 15 & Lis \\
58307.3747 & 58307.5068 & -2.370 & 0.028 & 14 & Lis \\
58307.3769 & 58307.6594 & 13.199 & 0.005 & 236 & Van \\
58307.4168 & 58307.5947 & 13.200 & 0.003 & 452 & RJW \\
58307.4336 & 58307.6088 & 13.502 & 0.003 & 423 & CDZ \\
58307.4936 & 58307.6495 & 13.169 & 0.003 & 318 & ATE \\
58307.5302 & 58307.8036 & 13.251 & 0.008 & 114 & HaC \\
58307.5898 & 58307.8331 & 13.252 & 0.003 & 483 & RIT \\
58307.5919 & 58307.8572 & 13.566 & 0.004 & 397 & SDB \\
58307.6912 & 58307.9357 & 13.673 & 0.001 & 602 & COO \\
58307.7458 & 58307.7497 & 13.274 & 0.003 & 12 & SGE \\
58308.2511 & 58308.4182 & 13.195 & 0.004 & 200 & OYE \\
58308.2707 & 58308.5752 & 0.827 & 0.002 & 844 & MLF \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58308.2883 & 58308.3388 & -0.763 & 0.009 & 12 & CRI \\
58308.2891 & 58308.3450 & 0.353 & 0.076 & 16 & CRI \\
58308.2898 & 58308.3312 & 0.676 & 0.013 & 10 & CRI \\
58308.2913 & 58308.3373 & 1.380 & 0.011 & 11 & CRI \\
58308.3347 & 58308.4468 & -0.568 & 0.001 & 279 & Lic \\
58308.3672 & 58308.6206 & 13.246 & 0.001 & 375 & Van \\
58308.4161 & 58308.5953 & 13.257 & 0.001 & 458 & RJW \\
58308.5296 & 58308.7966 & 13.249 & 0.002 & 111 & HaC \\
58308.5928 & 58308.8703 & 13.502 & 0.002 & 415 & SDB \\
58308.6041 & 58308.8510 & 13.191 & 0.001 & 530 & RIT \\
58308.7589 & 58308.9375 & 13.044 & 0.008 & 163 & SGE \\
58309.0532 & 58309.2910 & 0.862 & 0.002 & 658 & KU1 \\
58309.0932 & 58309.2042 & 13.272 & 0.002 & 243 & MGW \\
58309.2771 & 58309.5299 & -0.664 & 0.008 & 56 & CRI \\
58309.2787 & 58309.5406 & 0.725 & 0.010 & 58 & CRI \\
58309.2802 & 58309.5513 & 1.443 & 0.010 & 60 & CRI \\
58309.2825 & 58309.5398 & 0.267 & 0.009 & 57 & CRI \\
58309.3410 & 58309.4461 & -0.519 & 0.001 & 255 & Lic \\
58309.3602 & 58309.6622 & 13.161 & 0.004 & 740 & ATE \\
58309.3650 & 58309.6660 & 13.143 & 0.006 & 318 & Van \\
58309.4324 & 58309.6173 & 13.435 & 0.003 & 536 & CDZ \\
58309.5252 & 58309.7985 & 13.099 & 0.005 & 116 & HaC \\
58309.5912 & 58309.8322 & 13.095 & 0.003 & 532 & RIT \\
58309.6936 & 58309.9169 & 13.126 & 0.002 & 599 & SGE \\
58309.7970 & 58309.8888 & 12.874 & 0.001 & 219 & COO \\
58309.9784 & 58310.0695 & -0.502 & 0.002 & 108 & KU2 \\
58310.0101 & 58310.2018 & 13.149 & 0.002 & 399 & MGW \\
58310.0709 & 58310.2925 & 0.652 & 0.001 & 1696 & KU1 \\
58310.3271 & 58310.5830 & 13.272 & 0.003 & 578 & BSM \\
58310.3442 & 58310.4453 & -0.767 & 0.005 & 73 & Lic \\
58310.3446 & 58310.4156 & -0.580 & 0.006 & 53 & Lic \\
58310.3450 & 58310.4448 & -0.348 & 0.005 & 74 & Lic \\
58310.3666 & 58310.6429 & 13.166 & 0.003 & 327 & Van \\
58310.4146 & 58310.5967 & 13.164 & 0.001 & 454 & RJW \\
58310.4869 & 58310.6180 & 13.531 & 0.003 & 100 & CDZ \\
58310.5783 & 58310.8044 & 13.151 & 0.001 & 221 & LMA \\
58310.6420 & 58310.8574 & 13.539 & 0.003 & 346 & SJP \\
58310.6804 & 58310.9170 & 13.488 & 0.004 & 602 & SGE \\
58310.7115 & 58310.7953 & 13.178 & 0.005 & 35 & HaC \\
58311.0097 & 58311.1991 & 13.011 & 0.003 & 416 & MGW \\
58311.3220 & 58311.5808 & 13.304 & 0.003 & 589 & BSM \\
58311.3449 & 58311.4413 & -0.631 & 0.005 & 55 & Lic \\
58311.3454 & 58311.4418 & -0.422 & 0.005 & 55 & Lic \\
58311.3460 & 58311.4424 & -0.205 & 0.004 & 55 & Lic \\
58311.3655 & 58311.6654 & 13.109 & 0.010 & 182 & Van \\
58311.3820 & 58311.6657 & 13.082 & 0.003 & 699 & ATE \\
58311.4362 & 58311.6189 & 13.387 & 0.002 & 610 & CDZ \\
58311.5066 & 58311.5477 & 13.111 & 0.002 & 68 & IMi \\
58311.5948 & 58311.8515 & 12.937 & 0.003 & 649 & RIT \\
58311.6169 & 58311.8473 & 13.340 & 0.003 & 502 & CDJ \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58311.8357 & 58311.8742 & 12.999 & 0.002 & 108 & SGE \\
58311.9275 & 58312.1961 & 13.125 & 0.002 & 533 & MGW \\
58312.0588 & 58312.2624 & 13.333 & 0.007 & 66 & Ioh \\
58312.0601 & 58312.2712 & 13.162 & 0.006 & 70 & Ioh \\
58312.3204 & 58312.5829 & 13.062 & 0.004 & 591 & BSM \\
58312.3267 & 58312.4381 & -1.005 & 0.005 & 69 & Lic \\
58312.3272 & 58312.4385 & -0.807 & 0.005 & 69 & Lic \\
58312.3278 & 58312.4366 & -0.577 & 0.004 & 70 & Lic \\
58312.3535 & 58312.5310 & 12.878 & 0.003 & 449 & Trt \\
58312.3652 & 58312.5799 & 13.087 & 0.005 & 252 & GCH \\
58312.3770 & 58312.6569 & 12.948 & 0.011 & 137 & Van \\
58312.4179 & 58312.5244 & 12.941 & 0.002 & 247 & RJW \\
58312.4272 & 58312.6039 & 13.308 & 0.003 & 535 & CDZ \\
58312.4324 & 58312.5380 & 2.417 & 0.004 & 207 & Vih \\
58312.4722 & 58312.6175 & 13.020 & 0.003 & 275 & IMi \\
58312.5708 & 58312.7808 & 13.018 & 0.002 & 252 & LMA \\
58312.9257 & 58313.1935 & 12.910 & 0.003 & 504 & MGW \\
58312.9818 & 58313.2683 & 0.483 & 0.003 & 2053 & KU1 \\
58313.0070 & 58313.2503 & 13.046 & 0.010 & 102 & Ioh \\
58313.0084 & 58313.2510 & 12.903 & 0.009 & 114 & Ioh \\
58313.3208 & 58313.5829 & 13.140 & 0.002 & 598 & BSM \\
58313.3599 & 58313.6410 & 12.991 & 0.002 & 673 & ATE \\
58313.3783 & 58313.6662 & 13.003 & 0.003 & 182 & Van \\
58313.4056 & 58313.5082 & 13.000 & 0.003 & 224 & Trt \\
58313.4132 & 58313.5957 & 13.018 & 0.002 & 466 & RJW \\
58313.4272 & 58313.6195 & 13.321 & 0.001 & 671 & CDZ \\
58313.4292 & 58313.4995 & 13.180 & 0.004 & 76 & GCH \\
58313.4687 & 58313.6074 & 12.999 & 0.002 & 269 & IMi \\
58313.5144 & 58313.7112 & 12.963 & 0.005 & 86 & HaC \\
58313.7192 & 58313.9243 & 12.875 & 0.005 & 470 & SGE \\
58313.9258 & 58314.1909 & 13.119 & 0.002 & 586 & MGW \\
58313.9661 & 58314.2757 & 0.650 & 0.001 & 2359 & KU1 \\
58313.9925 & 58314.1788 & 13.187 & 0.003 & 191 & Nel \\
58314.0401 & 58314.1884 & 13.161 & 0.008 & 43 & Ioh \\
58314.0408 & 58314.1821 & 13.337 & 0.011 & 35 & Ioh \\
58314.3435 & 58314.4338 & -1.042 & 0.014 & 34 & Lic \\
58314.3441 & 58314.4343 & -0.779 & 0.010 & 63 & Lic \\
58314.3447 & 58314.4350 & -0.607 & 0.015 & 33 & Lic \\
58314.3589 & 58314.5828 & 12.915 & 0.004 & 526 & BSM \\
58314.3633 & 58314.4473 & 12.774 & 0.009 & 114 & Van \\
58314.3908 & 58314.5131 & 12.707 & 0.003 & 259 & Trt \\
58314.4085 & 58314.6174 & 13.100 & 0.004 & 730 & CDZ \\
58314.4226 & 58314.5940 & 12.783 & 0.004 & 427 & RJW \\
58314.4837 & 58314.6127 & 12.854 & 0.006 & 228 & IMi \\
58314.5172 & 58314.7846 & 12.946 & 0.007 & 103 & HaC \\
58314.6827 & 58314.9152 & 13.011 & 0.003 & 474 & SGE \\
58314.9254 & 58315.1881 & 12.879 & 0.006 & 581 & MGW \\
58314.9820 & 58315.0991 & 12.975 & 0.010 & 117 & Nel \\
58314.9908 & 58315.2929 & 0.485 & 0.003 & 2183 & KU1 \\
58315.1351 & 58315.2611 & 13.070 & 0.017 & 80 & Ioh \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58315.1365 & 58315.2740 & 12.881 & 0.012 & 97 & Ioh \\
58315.2497 & 58315.4167 & 13.044 & 0.002 & 200 & OYE \\
58315.3208 & 58315.4305 & -0.811 & 0.004 & 58 & Lic \\
58315.3213 & 58315.4310 & -0.607 & 0.004 & 58 & Lic \\
58315.3220 & 58315.4317 & -0.392 & 0.004 & 58 & Lic \\
58315.3405 & 58315.5083 & 13.040 & 0.002 & 464 & Trt \\
58315.3679 & 58315.4733 & 13.219 & 0.002 & 113 & GCH \\
58315.3760 & 58315.4476 & 13.059 & 0.002 & 93 & Van \\
58315.4084 & 58315.5728 & 13.101 & 0.001 & 415 & RJW \\
58315.5094 & 58315.7833 & 13.004 & 0.011 & 104 & HaC \\
58315.5694 & 58315.7612 & 12.939 & 0.005 & 228 & LMA \\
58315.6134 & 58315.8427 & 12.875 & 0.005 & 484 & RIT \\
58315.6821 & 58315.9402 & 12.804 & 0.004 & 698 & SGE \\
58315.9256 & 58316.1853 & 13.073 & 0.002 & 574 & MGW \\
58316.0930 & 58316.2585 & 0.789 & 0.002 & 1264 & KU1 \\
58316.3225 & 58316.5830 & 13.147 & 0.002 & 524 & BSM \\
58316.3578 & 58316.6653 & 13.034 & 0.002 & 724 & ATE \\
58316.3641 & 58316.6660 & 13.055 & 0.004 & 229 & Van \\
58316.4070 & 58316.6119 & 13.298 & 0.002 & 722 & CDZ \\
58316.4432 & 58316.4832 & 12.989 & 0.003 & 37 & EHE \\
58316.4605 & 58316.6140 & 12.998 & 0.004 & 297 & IMi \\
58316.5064 & 58316.7806 & 13.066 & 0.005 & 116 & HaC \\
58316.5308 & 58316.5431 & 1.044 & 0.011 & 10 & Lis \\
58316.5310 & 58316.5433 & 0.514 & 0.009 & 10 & Lis \\
58316.5312 & 58316.5436 & -0.076 & 0.010 & 10 & Lis \\
58316.6408 & 58316.8340 & 13.463 & 0.001 & 420 & CDJ \\
58316.6743 & 58316.9200 & 13.105 & 0.001 & 680 & SGE \\
58316.9259 & 58317.1827 & 13.084 & 0.004 & 532 & MGW \\
58317.0053 & 58317.1831 & 12.963 & 0.006 & 69 & Ioh \\
58317.0156 & 58317.1757 & 13.074 & 0.010 & 49 & Ioh \\
58317.0947 & 58317.2609 & 0.630 & 0.001 & 1076 & KU1 \\
58317.2580 & 58317.5334 & 0.671 & 0.003 & 756 & MLF \\
58317.3786 & 58317.6549 & 13.168 & 0.004 & 192 & Van \\
58317.4059 & 58317.6090 & 13.440 & 0.002 & 709 & CDZ \\
58317.5806 & 58317.7783 & 13.110 & 0.010 & 83 & HaC \\
58317.6230 & 58317.8207 & 13.034 & 0.004 & 450 & RIT \\
58317.6742 & 58317.9172 & 12.927 & 0.004 & 573 & SGE \\
58317.9254 & 58318.1700 & 13.141 & 0.003 & 539 & MGW \\
58318.0134 & 58318.2621 & 0.779 & 0.001 & 1831 & KU1 \\
58318.0156 & 58318.2032 & 13.238 & 0.002 & 213 & Nel \\
58318.2498 & 58318.4168 & 13.169 & 0.002 & 200 & OYE \\
58318.3253 & 58318.5689 & 13.154 & 0.004 & 475 & BSM \\
58318.3292 & 58318.4252 & 0.714 & 0.002 & 209 & MLF \\
58318.3608 & 58318.6694 & 12.928 & 0.004 & 379 & Van \\
58318.3652 & 58318.6507 & 12.964 & 0.004 & 711 & ATE \\
58318.4050 & 58318.6063 & 13.251 & 0.003 & 704 & CDZ \\
58318.4247 & 58318.5076 & 13.048 & 0.005 & 85 & EHE \\
58318.5612 & 58318.7422 & 12.903 & 0.006 & 218 & LMA \\
58318.6007 & 58318.8290 & 13.005 & 0.005 & 521 & RIT \\
58318.6648 & 58318.8297 & 13.437 & 0.003 & 359 & CDJ \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58318.9048 & 58319.1232 & 13.165 & 0.001 & 482 & MGW \\
58318.9761 & 58319.1880 & 0.726 & 0.001 & 1569 & KU1 \\
58319.3010 & 58319.3925 & 0.616 & 0.003 & 204 & MLF \\
58319.3244 & 58319.5831 & 13.238 & 0.003 & 582 & BSM \\
58319.3695 & 58319.6290 & 13.138 & 0.003 & 293 & Van \\
58319.4039 & 58319.6034 & 13.428 & 0.002 & 616 & CDZ \\
58319.6731 & 58319.9020 & 13.024 & 0.003 & 552 & SGE \\
58319.7170 & 58319.9145 & 13.083 & 0.003 & 433 & JJI \\
58319.9049 & 58320.1474 & 13.016 & 0.004 & 457 & MGW \\
58319.9541 & 58320.1919 & 0.638 & 0.003 & 917 & KU1 \\
58320.1891 & 58320.2792 & 13.264 & 0.011 & 62 & Ioh \\
58320.1898 & 58320.2620 & 13.353 & 0.013 & 42 & Ioh \\
58320.3899 & 58320.6472 & 13.096 & 0.004 & 259 & Van \\
58320.4061 & 58320.4485 & 13.487 & 0.001 & 113 & CDZ \\
58320.4093 & 58320.5233 & 3.057 & 0.001 & 266 & Vih \\
58320.5724 & 58320.6804 & 13.029 & 0.004 & 45 & HaC \\
58320.6785 & 58320.8998 & 13.129 & 0.002 & 597 & SGE \\
58320.7375 & 58320.7800 & 13.280 & 0.004 & 65 & DJE \\
58320.9046 & 58321.0871 & 13.254 & 0.001 & 402 & MGW \\
58321.1174 & 58321.2044 & 13.243 & 0.005 & 53 & Ioh \\
58321.1180 & 58321.2037 & 13.400 & 0.009 & 45 & Ioh \\
58321.1595 & 58321.2506 & 0.754 & 0.001 & 707 & KU1 \\
58321.2486 & 58321.4161 & 13.296 & 0.003 & 199 & OYE \\
58321.3242 & 58321.5725 & 13.319 & 0.005 & 438 & BSM \\
58321.3630 & 58321.6558 & 13.252 & 0.006 & 293 & Van \\
58321.3841 & 58321.4820 & 3.119 & 0.003 & 165 & Vih \\
58321.5648 & 58321.7406 & 13.284 & 0.002 & 210 & LMA \\
58321.6776 & 58321.8969 & 13.204 & 0.003 & 543 & SGE \\
58321.7298 & 58321.9425 & 13.245 & 0.003 & 475 & JJI \\
58321.9048 & 58322.1687 & 13.106 & 0.003 & 583 & MGW \\
58322.0330 & 58322.0696 & 13.230 & 0.009 & 28 & Ioh \\
58322.0343 & 58322.1072 & 13.092 & 0.012 & 30 & Ioh \\
58322.0496 & 58322.1433 & 13.189 & 0.006 & 103 & Nel \\
58322.1537 & 58322.2771 & 0.915 & 0.002 & 955 & KU1 \\
58322.3523 & 58322.6430 & 13.244 & 0.003 & 688 & ATE \\
58322.3611 & 58322.6428 & 13.207 & 0.007 & 166 & Van \\
58322.4015 & 58322.5952 & 13.544 & 0.003 & 677 & CDZ \\
58322.4457 & 58322.5281 & 13.352 & 0.002 & 88 & EHE \\
58322.5669 & 58322.7627 & 13.024 & 0.008 & 83 & HaC \\
58322.6817 & 58322.9018 & 13.054 & 0.004 & 599 & SGE \\
58322.7090 & 58322.9399 & 13.206 & 0.004 & 535 & JJI \\
58322.9051 & 58323.0051 & 13.282 & 0.002 & 221 & MGW \\
58322.9625 & 58323.2631 & 13.288 & 0.005 & 207 & Ioh \\
58322.9632 & 58323.2499 & 13.442 & 0.005 & 201 & Ioh \\
58323.1265 & 58323.2364 & 0.767 & 0.002 & 854 & KU1 \\
58323.2882 & 58323.4765 & -0.794 & 0.010 & 38 & CRI \\
58323.2891 & 58323.4773 & 0.108 & 0.010 & 37 & CRI \\
58323.2898 & 58323.4781 & 0.568 & 0.010 & 37 & CRI \\
58323.2913 & 58323.4750 & 1.291 & 0.009 & 38 & CRI \\
58323.3524 & 58323.6456 & 13.179 & 0.009 & 153 & Van \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58323.4076 & 58323.5085 & 13.166 & 0.008 & 89 & EHE \\
58323.4248 & 58323.5925 & 13.524 & 0.003 & 577 & CDZ \\
58323.6709 & 58323.9001 & 13.201 & 0.002 & 643 & SGE \\
58323.7016 & 58323.9370 & 13.300 & 0.002 & 550 & JJI \\
58323.8838 & 58324.1634 & 13.106 & 0.003 & 617 & MGW \\
58324.1292 & 58324.2413 & 0.770 & 0.003 & 869 & KU1 \\
58324.3993 & 58324.5895 & 13.623 & 0.001 & 664 & CDZ \\
58324.4130 & 58324.4965 & 13.348 & 0.002 & 78 & EHE \\
58324.5641 & 58324.7472 & 13.138 & 0.013 & 83 & HaC \\
58324.6435 & 58324.8131 & 13.401 & 0.002 & 385 & CDJ \\
58324.7055 & 58324.9346 & 13.187 & 0.004 & 504 & JJI \\
58324.8840 & 58325.1609 & 13.302 & 0.002 & 611 & MGW \\
58325.2980 & 58325.5503 & -0.751 & 0.011 & 52 & CRI \\
58325.2988 & 58325.5487 & 0.132 & 0.007 & 50 & CRI \\
58325.2996 & 58325.5495 & 0.589 & 0.008 & 51 & CRI \\
58325.3011 & 58325.5454 & 1.303 & 0.009 & 50 & CRI \\
58325.3312 & 58325.5552 & 13.224 & 0.002 & 506 & BSM \\
58325.3983 & 58325.5011 & 13.056 & 0.002 & 243 & RJW \\
58325.3995 & 58325.5869 & 13.448 & 0.005 & 402 & CDZ \\
58325.6235 & 58325.7605 & 13.612 & 0.002 & 297 & CDJ \\
58325.7100 & 58325.9316 & 13.346 & 0.001 & 481 & JJI \\
58325.9123 & 58326.0639 & 13.243 & 0.003 & 273 & MGW \\
58326.3738 & 58326.5553 & 13.448 & 0.002 & 377 & BSM \\
58326.3973 & 58326.4792 & 13.615 & 0.002 & 283 & CDZ \\
58326.4049 & 58326.5000 & 13.301 & 0.004 & 65 & Van \\
58326.6226 & 58326.8024 & 13.527 & 0.001 & 332 & CDJ \\
58326.7287 & 58326.9289 & 13.228 & 0.002 & 449 & JJI \\
58327.3439 & 58327.5053 & 3.009 & 0.003 & 377 & Vih \\
58327.3855 & 58327.5550 & 13.272 & 0.003 & 354 & BSM \\
58327.3998 & 58327.4992 & 13.135 & 0.007 & 63 & Van \\
58327.4043 & 58327.5814 & 13.473 & 0.003 & 349 & CDZ \\
58327.4480 & 58327.5099 & 13.127 & 0.004 & 80 & EHE \\
58327.5557 & 58327.7507 & 13.242 & 0.005 & 92 & HaC \\
58327.7003 & 58327.9264 & 13.353 & 0.001 & 470 & JJI \\
58328.3271 & 58328.5030 & 2.968 & 0.001 & 403 & Vih \\
58328.3655 & 58328.4999 & 13.499 & 0.002 & 208 & Van \\
58328.5537 & 58328.7483 & 13.205 & 0.005 & 84 & HaC \\
58328.7250 & 58328.9236 & 13.169 & 0.002 & 465 & JJI \\
58328.9965 & 58329.2333 & 13.395 & 0.005 & 163 & Ioh \\
58328.9972 & 58329.2492 & 13.251 & 0.005 & 183 & Ioh \\
58329.2529 & 58329.4196 & 13.441 & 0.001 & 199 & OYE \\
58329.3206 & 58329.5412 & 13.283 & 0.002 & 475 & BSM \\
58329.3409 & 58329.4290 & 2.995 & 0.001 & 180 & Vih \\
58329.3442 & 58329.5162 & 13.295 & 0.002 & 199 & GCH \\
58329.3772 & 58329.6076 & 13.117 & 0.003 & 125 & Van \\
58329.4049 & 58329.5109 & 13.449 & 0.001 & 237 & CDZ \\
58329.6676 & 58329.9290 & 13.240 & 0.002 & 291 & SRI \\
58329.8626 & 58330.1459 & 13.236 & 0.001 & 841 & MGW \\
58329.9684 & 58330.0725 & 13.258 & 0.003 & 84 & Nel \\
58330.3184 & 58330.5271 & 13.321 & 0.002 & 453 & BSM \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58330.3503 & 58330.5614 & 13.212 & 0.001 & 516 & ATE \\
58330.3933 & 58330.4937 & 13.491 & 0.001 & 348 & CDZ \\
58330.4111 & 58330.5073 & 13.529 & 0.001 & 155 & Van \\
58330.5481 & 58330.7424 & 13.243 & 0.003 & 92 & HaC \\
58330.6106 & 58330.7191 & 13.201 & 0.001 & 130 & LMA \\
58330.6858 & 58330.9110 & 13.588 & 0.001 & 608 & COO \\
58330.8628 & 58331.1443 & 13.207 & 0.001 & 836 & MGW \\
58331.3163 & 58331.5269 & 13.431 & 0.002 & 223 & BSM \\
58331.3881 & 58331.4759 & 13.211 & 0.002 & 223 & RJW \\
58331.3896 & 58331.5552 & 13.558 & 0.001 & 284 & Van \\
58331.3926 & 58331.5700 & 13.499 & 0.001 & 619 & CDZ \\
58331.6047 & 58331.7193 & 13.117 & 0.001 & 136 & LMA \\
58331.8630 & 58332.1414 & 13.274 & 0.001 & 830 & MGW \\
58332.2425 & 58332.4834 & 0.728 & 0.002 & 444 & MLF \\
58332.3103 & 58332.5269 & 13.340 & 0.004 & 249 & BSM \\
58332.3277 & 58332.5097 & 13.339 & 0.003 & 208 & GCH \\
58332.3584 & 58332.5551 & 13.572 & 0.002 & 328 & Van \\
58332.3911 & 58332.5674 & 13.519 & 0.001 & 614 & CDZ \\
58332.6672 & 58332.8480 & 13.219 & 0.001 & 500 & SGE \\
58332.7364 & 58332.7938 & 13.624 & 0.001 & 133 & CDJ \\
58332.8628 & 58333.1038 & 13.223 & 0.001 & 673 & MGW \\
58333.0564 & 58333.2253 & 13.286 & 0.006 & 96 & Ioh \\
58333.0570 & 58333.2054 & 13.483 & 0.008 & 106 & Ioh \\
58333.2364 & 58333.4134 & 0.855 & 0.001 & 486 & MLF \\
58333.3267 & 58333.5180 & 3.121 & 0.001 & 375 & Vih \\
58333.3396 & 58333.5267 & 13.443 & 0.002 & 194 & BSM \\
58333.3490 & 58333.4772 & 13.315 & 0.003 & 84 & ATE \\
58333.3606 & 58333.5548 & 13.657 & 0.002 & 312 & Van \\
58333.3819 & 58333.5411 & 13.260 & 0.001 & 392 & RJW \\
58333.3887 & 58333.5646 & 13.577 & 0.001 & 602 & CDZ \\
58333.3935 & 58333.5100 & 13.293 & 0.003 & 107 & EHE \\
58333.5831 & 58333.6833 & 13.174 & 0.002 & 121 & LMA \\
58333.6639 & 58333.8449 & 13.250 & 0.003 & 491 & SGE \\
58334.2022 & 58334.4478 & 0.811 & 0.002 & 706 & MLF \\
58334.3139 & 58334.4567 & 13.179 & 0.001 & 404 & Trt \\
58334.3574 & 58334.5140 & 13.605 & 0.003 & 258 & Van \\
58334.3635 & 58334.4736 & 3.048 & 0.002 & 217 & Vih \\
58334.3805 & 58334.5392 & 13.210 & 0.002 & 405 & RJW \\
58334.3893 & 58334.3993 & 13.207 & 0.003 & 26 & CDZ \\
58334.3999 & 58334.5147 & 13.237 & 0.003 & 131 & EHE \\
58334.5807 & 58334.8513 & 13.607 & 0.002 & 616 & SJP \\
58335.0335 & 58335.2058 & 13.218 & 0.007 & 177 & Ioh \\
58335.2435 & 58335.4104 & 13.251 & 0.001 & 200 & OYE \\
58335.3140 & 58335.4547 & 13.210 & 0.001 & 398 & Trt \\
58335.3687 & 58335.4816 & 13.257 & 0.002 & 160 & Van \\
58335.3733 & 58335.4731 & 13.224 & 0.001 & 135 & PXR \\
58335.3871 & 58335.5590 & 13.260 & 0.001 & 374 & CDZ \\
58335.5561 & 58335.7591 & 13.357 & 0.002 & 416 & DKS \\
58335.8728 & 58335.9285 & 13.363 & 0.004 & 65 & Nel \\
58336.0655 & 58336.2071 & 13.395 & 0.004 & 176 & Ioh \\
\hline
\end{tabular}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58336.2419 & 58336.4445 & 0.476 & 0.002 & 581 & MLF \\
58336.3569 & 58336.4992 & 13.568 & 0.001 & 234 & Van \\
58336.3762 & 58336.4530 & 13.202 & 0.002 & 218 & Trt \\
58336.3773 & 58336.5332 & 13.224 & 0.001 & 392 & RJW \\
58336.3873 & 58336.4033 & 13.266 & 0.002 & 41 & CDZ \\
58336.3999 & 58336.5037 & 13.239 & 0.001 & 134 & EHE \\
58336.5441 & 58336.7260 & 13.307 & 0.002 & 85 & HaC \\
58336.5525 & 58336.7190 & 13.425 & 0.002 & 203 & MZK \\
58336.5661 & 58336.7205 & 13.300 & 0.001 & 330 & DKS \\
58336.5729 & 58336.7521 & 13.272 & 0.001 & 205 & SDB \\
58336.5896 & 58336.7521 & 13.297 & 0.002 & 169 & RIT \\
58336.6609 & 58336.8802 & 13.344 & 0.001 & 248 & SRI \\
58336.6949 & 58336.9016 & 13.446 & 0.002 & 439 & JJI \\
58337.3112 & 58337.4077 & 3.203 & 0.001 & 162 & Vih \\
58337.3557 & 58337.4704 & 13.635 & 0.002 & 184 & Van \\
58337.3614 & 58337.4499 & 13.260 & 0.001 & 251 & Trt \\
58337.3835 & 58337.5014 & 13.312 & 0.002 & 143 & EHE \\
58337.3939 & 58337.5303 & 13.295 & 0.001 & 345 & RJW \\
58337.5132 & 58337.5541 & 13.362 & 0.003 & 80 & CDZ \\
58337.5493 & 58337.7070 & 13.325 & 0.001 & 329 & DKS \\
58337.5541 & 58337.7226 & 13.337 & 0.003 & 79 & HaC \\
58337.6620 & 58337.8365 & 13.295 & 0.004 & 214 & SRI \\
58337.8847 & 58338.1040 & 13.321 & 0.001 & 651 & MGW \\
58338.2979 & 58338.4979 & 3.116 & 0.002 & 467 & Vih \\
58338.3966 & 58338.5011 & 13.229 & 0.003 & 132 & EHE \\
58338.4004 & 58338.5513 & 13.216 & 0.002 & 375 & CDZ \\
58338.5266 & 58338.7179 & 13.237 & 0.005 & 90 & HaC \\
58338.5498 & 58338.7568 & 13.247 & 0.002 & 423 & DKS \\
58338.5585 & 58338.7551 & 13.231 & 0.002 & 235 & LMA \\
58338.6589 & 58338.8778 & 13.322 & 0.002 & 250 & SRI \\
58339.2993 & 58339.4299 & 13.307 & 0.002 & 95 & BSM \\
58339.3108 & 58339.4661 & 3.155 & 0.001 & 353 & Vih \\
58339.3168 & 58339.4454 & 13.258 & 0.002 & 364 & Trt \\
58339.3642 & 58339.5002 & 13.622 & 0.002 & 231 & Van \\
58339.3842 & 58339.4631 & 13.313 & 0.001 & 171 & CDZ \\
58339.5247 & 58339.7173 & 13.384 & 0.004 & 78 & HaC \\
58339.5772 & 58339.7717 & 13.559 & 0.001 & 417 & BMS \\
58339.6998 & 58339.8312 & 13.364 & 0.002 & 160 & SRI \\
58339.9065 & 58340.1198 & 13.300 & 0.001 & 633 & MGW \\
58340.0747 & 58340.1867 & 13.377 & 0.006 & 52 & Ioh \\
58340.0754 & 58340.1860 & 13.591 & 0.011 & 48 & Ioh \\
58340.3020 & 58340.4044 & 13.409 & 0.003 & 72 & BSM \\
58340.3251 & 58340.4917 & 3.302 & 0.002 & 389 & Vih \\
58340.3848 & 58340.5459 & 13.371 & 0.003 & 192 & CDZ \\
58340.4050 & 58340.5414 & 13.370 & 0.004 & 131 & Van \\
58340.5249 & 58340.7126 & 13.293 & 0.003 & 77 & HaC \\
58340.5421 & 58340.7126 & 13.407 & 0.002 & 209 & MZK \\
58340.6592 & 58340.8616 & 13.349 & 0.002 & 396 & SGE \\
58340.9821 & 58341.1032 & 13.428 & 0.006 & 47 & Ioh \\
58340.9828 & 58341.1039 & 13.595 & 0.007 & 43 & Ioh \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58341.3006 & 58341.5024 & 13.419 & 0.002 & 167 & BSM \\
58341.3570 & 58341.4806 & 3.314 & 0.001 & 253 & Vih \\
58341.3934 & 58341.5305 & 13.375 & 0.001 & 124 & Van \\
58341.5212 & 58341.7103 & 13.429 & 0.003 & 80 & HaC \\
58341.5785 & 58341.7499 & 13.434 & 0.001 & 316 & DKS \\
58341.6579 & 58341.7842 & 13.449 & 0.002 & 201 & SGE \\
58342.2555 & 58342.4217 & 13.487 & 0.001 & 200 & OYE \\
58342.3545 & 58342.5026 & 13.470 & 0.003 & 129 & BSM \\
58342.3574 & 58342.4339 & 13.782 & 0.002 & 130 & Van \\
58342.3666 & 58342.4549 & 13.467 & 0.002 & 112 & EHE \\
58342.5136 & 58342.7072 & 13.292 & 0.004 & 82 & HaC \\
58342.6006 & 58342.7466 & 13.278 & 0.001 & 279 & DKS \\
58342.6566 & 58342.7401 & 13.285 & 0.002 & 121 & SGE \\
58342.7338 & 58342.7540 & 13.275 & 0.017 & 26 & DJE \\
58342.9815 & 58343.1382 & 1.398 & 0.003 & 37 & KU2 \\
58342.9822 & 58343.1419 & 0.983 & 0.003 & 38 & KU2 \\
58342.9829 & 58343.1426 & 0.549 & 0.004 & 35 & KU2 \\
58342.9836 & 58343.1252 & -0.196 & 0.003 & 26 & KU2 \\
58343.3389 & 58343.4874 & 3.154 & 0.002 & 346 & Vih \\
58343.3937 & 58343.5305 & 13.295 & 0.001 & 217 & Van \\
58343.4128 & 58343.5657 & 13.327 & 0.004 & 75 & DFS \\
58343.5129 & 58343.7051 & 13.386 & 0.004 & 81 & HaC \\
58343.5792 & 58343.7566 & 13.608 & 0.001 & 396 & NOM \\
58343.6589 & 58343.7906 & 13.406 & 0.001 & 200 & SGE \\
58343.9052 & 58344.1041 & 13.311 & 0.001 & 459 & MGW \\
58344.0645 & 58344.2057 & 1.307 & 0.003 & 43 & KU2 \\
58344.0652 & 58344.2094 & 0.906 & 0.003 & 42 & KU2 \\
58344.0659 & 58344.2072 & 0.484 & 0.006 & 35 & KU2 \\
58344.0667 & 58344.1289 & -0.248 & 0.007 & 20 & KU2 \\
58344.3136 & 58344.4661 & 3.320 & 0.002 & 353 & Vih \\
58344.3669 & 58344.5155 & 13.436 & 0.002 & 107 & COO \\
58344.3929 & 58344.5310 & 13.404 & 0.002 & 88 & Van \\
58344.3979 & 58344.4167 & 13.383 & 0.003 & 25 & PXR \\
58344.5100 & 58344.7018 & 13.371 & 0.005 & 78 & HaC \\
58344.6595 & 58344.8467 & 13.300 & 0.002 & 300 & SGE \\
58344.8783 & 58345.0215 & 13.313 & 0.004 & 149 & Nel \\
58344.9055 & 58345.1042 & 13.393 & 0.001 & 591 & MGW \\
58344.9756 & 58345.1350 & 1.380 & 0.003 & 53 & KU2 \\
58344.9764 & 58345.1357 & 0.967 & 0.003 & 48 & KU2 \\
58344.9771 & 58345.1155 & 0.543 & 0.003 & 45 & KU2 \\
58344.9828 & 58345.1808 & 13.628 & 0.005 & 102 & Ioh \\
58344.9835 & 58345.2064 & 13.417 & 0.004 & 101 & Ioh \\
58345.0075 & 58345.1133 & -0.179 & 0.005 & 24 & KU2 \\
58345.2945 & 58345.3925 & 13.306 & 0.004 & 61 & BSM \\
58345.3377 & 58345.5119 & 13.260 & 0.001 & 431 & ATE \\
58345.3615 & 58345.4595 & 13.226 & 0.001 & 247 & RJW \\
58345.3859 & 58345.5211 & 13.302 & 0.002 & 87 & Van \\
58345.5199 & 58345.7012 & 13.328 & 0.004 & 75 & HaC \\
58345.6520 & 58345.8294 & 13.386 & 0.001 & 200 & SRI \\
58345.6571 & 58345.8445 & 13.362 & 0.001 & 300 & SGE \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58346.3459 & 58346.5001 & 13.779 & 0.003 & 270 & Van \\
58346.3459 & 58346.5001 & 13.783 & 0.003 & 270 & Van \\
58346.4090 & 58346.4872 & 13.495 & 0.003 & 103 & EHE \\
58346.5170 & 58346.6985 & 13.435 & 0.005 & 74 & HaC \\
58346.6022 & 58346.6963 & 13.525 & 0.004 & 115 & MZK \\
58346.6530 & 58346.8403 & 13.302 & 0.002 & 300 & SGE \\
58346.9407 & 58347.0485 & 13.461 & 0.004 & 122 & Nel \\
58347.2954 & 58347.4845 & 13.302 & 0.007 & 112 & BSM \\
58347.3397 & 58347.4562 & 3.181 & 0.004 & 221 & Vih \\
58347.3418 & 58347.4302 & 13.638 & 0.004 & 148 & Van \\
58347.3418 & 58347.4302 & 13.643 & 0.004 & 148 & Van \\
58347.3514 & 58347.4653 & 13.274 & 0.004 & 151 & EHE \\
58347.5157 & 58347.6957 & 13.335 & 0.003 & 74 & HaC \\
58347.5297 & 58347.6707 & 13.309 & 0.002 & 144 & LMA \\
58347.6519 & 58347.8390 & 13.387 & 0.003 & 300 & SGE \\
58347.9427 & 58348.2094 & 1.377 & 0.005 & 85 & KU2 \\
58347.9435 & 58348.2042 & 0.949 & 0.004 & 83 & KU2 \\
58347.9442 & 58348.1990 & 0.513 & 0.004 & 77 & KU2 \\
58347.9449 & 58348.1612 & -0.215 & 0.004 & 68 & KU2 \\
58348.0047 & 58348.1844 & 13.541 & 0.004 & 95 & Ioh \\
58348.0054 & 58348.1892 & 13.372 & 0.005 & 100 & Ioh \\
58348.2782 & 58348.4144 & -0.595 & 0.004 & 30 & CRI \\
58348.2790 & 58348.4152 & 0.340 & 0.004 & 30 & CRI \\
58348.2820 & 58348.4175 & 1.521 & 0.005 & 30 & CRI \\
58348.2970 & 58348.4843 & 13.368 & 0.003 & 93 & BSM \\
58348.2977 & 58348.4673 & 3.223 & 0.001 & 331 & Vih \\
58348.3356 & 58348.5063 & 13.330 & 0.001 & 416 & ATE \\
58348.3392 & 58348.5101 & 13.691 & 0.002 & 273 & Van \\
58348.3752 & 58348.4723 & 13.344 & 0.002 & 136 & EHE \\
58348.5116 & 58348.6928 & 13.316 & 0.003 & 74 & HaC \\
58348.9503 & 58349.1279 & 1.296 & 0.004 & 39 & KU2 \\
58348.9511 & 58349.1227 & 0.879 & 0.004 & 35 & KU2 \\
58348.9518 & 58349.1264 & 0.457 & 0.005 & 34 & KU2 \\
58348.9585 & 58349.1271 & -0.258 & 0.008 & 29 & KU2 \\
58349.2887 & 58349.4537 & 3.276 & 0.001 & 322 & Vih \\
58349.3422 & 58349.5099 & 13.736 & 0.002 & 262 & Van \\
58349.4027 & 58349.4766 & 13.375 & 0.003 & 99 & EHE \\
58349.5256 & 58349.6901 & 13.314 & 0.003 & 75 & HaC \\
58349.5437 & 58349.6261 & 13.315 & 0.001 & 129 & DKS \\
58349.6502 & 58349.7723 & 13.383 & 0.001 & 192 & SGE \\
58349.6833 & 58349.7798 & 13.418 & 0.002 & 111 & EEY \\
58349.9283 & 58350.1736 & 1.432 & 0.003 & 76 & KU2 \\
58349.9291 & 58350.1743 & 1.007 & 0.004 & 75 & KU2 \\
58349.9298 & 58350.1662 & 0.577 & 0.004 & 73 & KU2 \\
58349.9335 & 58350.1120 & -0.149 & 0.004 & 53 & KU2 \\
58350.2382 & 58350.4249 & -0.605 & 0.010 & 41 & CRI \\
58350.2390 & 58350.4211 & 0.322 & 0.008 & 40 & CRI \\
58350.2398 & 58350.4265 & 0.785 & 0.007 & 41 & CRI \\
58350.2420 & 58350.4280 & 1.536 & 0.010 & 41 & CRI \\
58350.2590 & 58350.4178 & 13.557 & 0.003 & 187 & OYE \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58350.3040 & 58350.4417 & 3.157 & 0.001 & 269 & Vih \\
58350.5228 & 58350.6880 & 13.391 & 0.003 & 75 & HaC \\
58350.6696 & 58350.7930 & 13.399 & 0.001 & 200 & SGE \\
58350.8859 & 58351.0870 & 13.300 & 0.003 & 385 & MGW \\
58351.2864 & 58351.4594 & 3.293 & 0.002 & 404 & Vih \\
58351.2885 & 58351.4158 & -0.491 & 0.008 & 28 & CRI \\
58351.2893 & 58351.4166 & 0.430 & 0.006 & 28 & CRI \\
58351.2901 & 58351.4174 & 0.911 & 0.007 & 28 & CRI \\
58351.2937 & 58351.4189 & 1.639 & 0.009 & 28 & CRI \\
58351.4742 & 58351.5422 & 13.392 & 0.002 & 110 & Van \\
58351.5183 & 58351.6832 & 13.332 & 0.003 & 110 & HaC \\
58351.6116 & 58351.8060 & 13.417 & 0.002 & 465 & SJI \\
58351.6481 & 58351.8345 & 13.418 & 0.002 & 300 & SGE \\
58351.9466 & 58352.1467 & 1.469 & 0.003 & 58 & KU2 \\
58351.9473 & 58352.1445 & 1.052 & 0.003 & 59 & KU2 \\
58351.9480 & 58352.1452 & 0.619 & 0.003 & 55 & KU2 \\
58351.9487 & 58352.1459 & -0.121 & 0.003 & 43 & KU2 \\
58352.2688 & 58352.3581 & -0.683 & 0.021 & 20 & CRI \\
58352.2740 & 58352.4071 & 1.607 & 0.006 & 30 & CRI \\
58352.2763 & 58352.4048 & 0.440 & 0.015 & 26 & CRI \\
58352.2817 & 58352.4056 & 0.936 & 0.011 & 26 & CRI \\
58352.3114 & 58352.3690 & 3.254 & 0.002 & 135 & Vih \\
58352.3517 & 58352.4591 & 13.447 & 0.003 & 272 & RJW \\
58352.3864 & 58352.4687 & 13.495 & 0.002 & 114 & EHE \\
58352.5007 & 58352.6818 & 13.478 & 0.003 & 124 & HaC \\
58352.6472 & 58352.8408 & 13.524 & 0.002 & 287 & SGE \\
58352.8861 & 58353.0844 & 13.424 & 0.001 & 588 & MGW \\
58352.9419 & 58353.1514 & 1.434 & 0.003 & 61 & KU2 \\
58352.9426 & 58353.1699 & 1.026 & 0.003 & 72 & KU2 \\
58352.9433 & 58353.1757 & 0.596 & 0.003 & 73 & KU2 \\
58352.9441 & 58353.1535 & -0.142 & 0.005 & 51 & KU2 \\
58353.2737 & 58353.4494 & 3.308 & 0.001 & 410 & Vih \\
58353.2828 & 58353.4136 & -0.419 & 0.006 & 27 & CRI \\
58353.2836 & 58353.4144 & 0.509 & 0.004 & 28 & CRI \\
58353.2844 & 58353.4152 & 0.959 & 0.005 & 28 & CRI \\
58353.2880 & 58353.4167 & 1.680 & 0.010 & 28 & CRI \\
58353.3856 & 58353.4591 & 13.473 & 0.004 & 86 & EHE \\
58353.5499 & 58353.7508 & 13.393 & 0.002 & 163 & SDB \\
58353.6461 & 58353.8395 & 13.469 & 0.002 & 300 & SGE \\
58353.8639 & 58354.0625 & 13.547 & 0.001 & 590 & MGW \\
58354.2871 & 58354.3416 & 3.304 & 0.001 & 122 & Vih \\
58354.3260 & 58354.4620 & 13.498 & 0.002 & 214 & ATE \\
58354.3636 & 58354.5069 & 13.509 & 0.002 & 345 & CDZ \\
58354.5100 & 58354.6764 & 13.487 & 0.003 & 112 & HaC \\
58354.5517 & 58354.7454 & 13.519 & 0.003 & 156 & SDB \\
58354.5987 & 58354.7046 & 13.477 & 0.007 & 85 & RIT \\
58354.8748 & 58355.0444 & 13.485 & 0.005 & 174 & Nel \\
58355.0393 & 58355.1796 & 13.498 & 0.007 & 86 & Ioh \\
58355.0428 & 58355.1693 & 13.721 & 0.008 & 75 & Ioh \\
58355.3504 & 58355.4785 & 13.532 & 0.002 & 198 & Van \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58355.5087 & 58355.6734 & 13.456 & 0.008 & 75 & HaC \\
58355.6443 & 58355.7679 & 13.361 & 0.002 & 191 & SGE \\
58355.9467 & 58356.1758 & 1.494 & 0.003 & 68 & KU2 \\
58355.9474 & 58356.1765 & 1.090 & 0.004 & 65 & KU2 \\
58355.9481 & 58356.1743 & 0.669 & 0.004 & 65 & KU2 \\
58355.9488 & 58356.1483 & -0.048 & 0.005 & 51 & KU2 \\
58355.9697 & 58356.1699 & 13.574 & 0.004 & 142 & Ioh \\
58355.9704 & 58356.1664 & 13.742 & 0.006 & 139 & Ioh \\
58356.3501 & 58356.4983 & 13.318 & 0.004 & 114 & Van \\
58356.3506 & 58356.4876 & 13.378 & 0.006 & 90 & BSM \\
58356.4212 & 58356.5014 & 13.410 & 0.005 & 200 & CDZ \\
58356.5062 & 58356.6708 & 13.417 & 0.003 & 82 & HaC \\
58356.6432 & 58356.7660 & 13.495 & 0.002 & 200 & SGE \\
58356.9333 & 58357.1731 & 1.388 & 0.009 & 71 & KU2 \\
58356.9340 & 58357.1827 & 0.968 & 0.007 & 76 & KU2 \\
58356.9348 & 58357.1834 & 0.552 & 0.007 & 67 & KU2 \\
58356.9352 & 58357.1545 & 13.435 & 0.005 & 159 & Ioh \\
58356.9355 & 58357.1338 & -0.161 & 0.008 & 52 & KU2 \\
58356.9359 & 58357.1276 & 13.609 & 0.006 & 137 & Ioh \\
58357.2994 & 58357.4545 & 13.469 & 0.004 & 104 & BSM \\
58357.3502 & 58357.4983 & 13.450 & 0.002 & 119 & Van \\
58357.5032 & 58357.6554 & 13.506 & 0.004 & 99 & HaC \\
58357.5750 & 58357.6557 & 13.541 & 0.008 & 67 & RIT \\
58357.5750 & 58357.6557 & 13.557 & 0.008 & 67 & RIT \\
58357.6423 & 58357.7654 & 13.545 & 0.003 & 200 & SGE \\
58357.8726 & 58358.0624 & 13.500 & 0.001 & 566 & MGW \\
58358.0006 & 58358.1619 & 1.514 & 0.004 & 30 & KU2 \\
58358.0013 & 58358.1655 & 1.130 & 0.006 & 30 & KU2 \\
58358.0020 & 58358.1633 & 0.712 & 0.006 & 26 & KU2 \\
58358.2744 & 58358.4298 & 3.344 & 0.002 & 346 & Vih \\
58358.3502 & 58358.4871 & 13.470 & 0.003 & 103 & Van \\
58358.3579 & 58358.4964 & 13.526 & 0.002 & 262 & CDZ \\
58358.3597 & 58358.5245 & 13.473 & 0.001 & 392 & ATE \\
58358.4918 & 58358.6656 & 13.479 & 0.002 & 111 & HaC \\
58358.6411 & 58358.7724 & 13.526 & 0.002 & 204 & SGE \\
58359.2922 & 58359.3446 & 3.355 & 0.002 & 116 & Vih \\
58359.2946 & 58359.4506 & 13.598 & 0.003 & 105 & BSM \\
58359.3243 & 58359.4904 & 13.534 & 0.001 & 378 & ATE \\
58359.3474 & 58359.4805 & 13.546 & 0.001 & 201 & Van \\
58359.3483 & 58359.5221 & 13.557 & 0.001 & 224 & DFS \\
58359.3598 & 58359.4402 & 13.591 & 0.002 & 138 & CDZ \\
58359.4922 & 58359.6563 & 13.536 & 0.003 & 81 & HaC \\
58359.6401 & 58359.7629 & 13.509 & 0.001 & 200 & SGE \\
58359.6418 & 58359.8195 & 13.514 & 0.002 & 200 & SRI \\
58359.8640 & 58360.0416 & 13.519 & 0.001 & 526 & MGW \\
58359.9382 & 58360.1719 & 1.530 & 0.004 & 60 & KU2 \\
58359.9389 & 58360.1696 & 1.137 & 0.005 & 59 & KU2 \\
58359.9636 & 58360.1098 & 0.698 & 0.004 & 40 & KU2 \\
58359.9703 & 58360.0927 & 0.001 & 0.006 & 27 & KU2 \\
58360.2615 & 58360.4011 & 0.783 & 0.002 & 397 & MLF \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58360.2819 & 58360.4577 & 3.474 & 0.001 & 410 & Vih \\
58360.3473 & 58360.5082 & 13.631 & 0.008 & 85 & Van \\
58360.3819 & 58360.4909 & 13.607 & 0.003 & 131 & CDZ \\
58360.4929 & 58360.6560 & 13.468 & 0.003 & 81 & HaC \\
58360.6770 & 58360.7705 & 13.521 & 0.002 & 140 & SGE \\
58360.9628 & 58361.1389 & 13.656 & 0.004 & 230 & Ioh \\
58360.9678 & 58361.0182 & 1.625 & 0.003 & 14 & KU2 \\
58360.9685 & 58361.0189 & 1.214 & 0.003 & 17 & KU2 \\
58360.9693 & 58361.0197 & 0.788 & 0.004 & 16 & KU2 \\
58360.9700 & 58361.0174 & 0.045 & 0.006 & 13 & KU2 \\
58361.2736 & 58361.4197 & 3.367 & 0.003 & 341 & Vih \\
58361.3133 & 58361.4582 & 13.501 & 0.002 & 340 & ATE \\
58361.3228 & 58361.4455 & 13.508 & 0.003 & 158 & EHE \\
58361.3477 & 58361.5123 & 13.559 & 0.003 & 96 & Van \\
58361.3541 & 58361.4883 & 13.562 & 0.002 & 335 & CDZ \\
58361.4931 & 58361.6570 & 13.585 & 0.003 & 82 & HaC \\
58361.5573 & 58361.7489 & 13.620 & 0.004 & 141 & UJH \\
58361.6435 & 58361.7661 & 13.597 & 0.001 & 200 & SGE \\
58362.2742 & 58362.4230 & 0.041 & 0.006 & 33 & CRI \\
58362.2750 & 58362.4422 & 0.874 & 0.003 & 37 & CRI \\
58362.2758 & 58362.4430 & 1.262 & 0.004 & 37 & CRI \\
58362.2794 & 58362.4444 & 1.840 & 0.009 & 37 & CRI \\
58362.2876 & 58362.3258 & 3.590 & 0.002 & 90 & Vih \\
58362.2924 & 58362.4434 & 13.626 & 0.005 & 98 & BSM \\
58362.3459 & 58362.5009 & 13.746 & 0.007 & 87 & Van \\
58362.3906 & 58362.4856 & 13.666 & 0.002 & 238 & CDZ \\
58362.4928 & 58362.6544 & 13.482 & 0.005 & 81 & HaC \\
58362.5070 & 58362.6778 & 13.462 & 0.003 & 144 & LMA \\
58362.6555 & 58362.7780 & 13.498 & 0.003 & 200 & SGE \\
58363.2705 & 58363.3828 & -0.066 & 0.008 & 25 & CRI \\
58363.2713 & 58363.3836 & 0.714 & 0.005 & 25 & CRI \\
58363.2721 & 58363.3844 & 1.088 & 0.005 & 25 & CRI \\
58363.2757 & 58363.3859 & 1.683 & 0.005 & 25 & CRI \\
58363.2912 & 58363.3797 & 3.430 & 0.001 & 207 & Vih \\
58363.3150 & 58363.4433 & 13.556 & 0.003 & 84 & BSM \\
58363.3509 & 58363.4785 & 13.196 & 0.002 & 313 & CDZ \\
58363.3663 & 58363.4959 & 13.589 & 0.002 & 229 & Van \\
58363.5091 & 58363.6515 & 13.596 & 0.003 & 73 & HaC \\
58363.6669 & 58363.7309 & 13.639 & 0.002 & 104 & SGE \\
58363.8644 & 58364.0417 & 13.490 & 0.001 & 527 & MGW \\
58364.0216 & 58364.1343 & 1.459 & 0.007 & 31 & KU2 \\
58364.0223 & 58364.1350 & 1.059 & 0.006 & 35 & KU2 \\
58364.0231 & 58364.1358 & 0.653 & 0.009 & 29 & KU2 \\
58364.0238 & 58364.1217 & -0.046 & 0.014 & 20 & KU2 \\
58364.2700 & 58364.4431 & 13.572 & 0.004 & 112 & BSM \\
58364.3225 & 58364.4466 & 3.515 & 0.002 & 290 & Vih \\
58364.3539 & 58364.4967 & 13.764 & 0.004 & 81 & Van \\
58364.3564 & 58364.3993 & 13.603 & 0.002 & 107 & CDZ \\
58364.4932 & 58364.6488 & 13.518 & 0.007 & 77 & HaC \\
58364.5374 & 58364.6859 & 13.477 & 0.005 & 123 & LMA \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58364.6343 & 58364.7671 & 13.465 & 0.002 & 200 & SGE \\
58365.2238 & 58365.3853 & 13.923 & 0.008 & 53 & Zub \\
58365.2426 & 58365.3785 & 0.658 & 0.003 & 367 & MLF \\
58365.3487 & 58365.4769 & 13.487 & 0.002 & 315 & CDZ \\
58365.3563 & 58365.4683 & 13.511 & 0.003 & 197 & Van \\
58365.4938 & 58365.6459 & 13.533 & 0.003 & 77 & HaC \\
58365.5498 & 58365.5841 & 13.546 & 0.004 & 30 & LMA \\
58365.6332 & 58365.7720 & 13.545 & 0.002 & 125 & SGE \\
58365.8851 & 58366.0207 & 13.522 & 0.003 & 322 & MGW \\
58366.2917 & 58366.3907 & 14.031 & 0.002 & 33 & Zub \\
58366.3382 & 58366.4452 & 13.609 & 0.002 & 132 & EHE \\
58366.3475 & 58366.4375 & 13.632 & 0.002 & 222 & CDZ \\
58366.3487 & 58366.4683 & 13.670 & 0.002 & 212 & Van \\
58366.4973 & 58366.6433 & 13.616 & 0.003 & 61 & HaC \\
58366.5351 & 58366.6674 & 13.599 & 0.003 & 111 & LMA \\
58366.5556 & 58366.7356 & 13.611 & 0.006 & 112 & UJH \\
58366.6370 & 58366.7651 & 13.549 & 0.003 & 200 & SGE \\
58367.0664 & 58367.1169 & 1.210 & 0.007 & 12 & KU2 \\
58367.0687 & 58367.1369 & 1.609 & 0.009 & 11 & KU2 \\
58367.2964 & 58367.3907 & 13.602 & 0.006 & 63 & BSM \\
58367.3018 & 58367.3888 & 14.037 & 0.005 & 30 & Zub \\
58367.3312 & 58367.4295 & 13.564 & 0.005 & 83 & EHE \\
58367.3544 & 58367.4717 & 13.541 & 0.002 & 288 & CDZ \\
58367.4951 & 58367.6405 & 13.512 & 0.005 & 60 & HaC \\
58367.6309 & 58367.7553 & 13.554 & 0.001 & 200 & SGE \\
58368.2860 & 58368.4136 & 3.487 & 0.002 & 287 & Vih \\
58368.3817 & 58368.4581 & 13.712 & 0.002 & 124 & Van \\
58368.4968 & 58368.6375 & 13.669 & 0.003 & 59 & HaC \\
58368.5009 & 58368.6814 & 13.669 & 0.002 & 135 & LMA \\
58368.6299 & 58368.7576 & 13.645 & 0.004 & 213 & SGE \\
58368.8653 & 58369.0405 & 13.553 & 0.001 & 519 & MGW \\
58368.8670 & 58368.9980 & 13.593 & 0.003 & 149 & Nel \\
58369.2399 & 58369.4013 & 3.581 & 0.001 & 235 & Vih \\   
58369.3163 & 58369.4193 & 13.705 & 0.002 & 143 & EHE \\
58369.3283 & 58369.4159 & 13.983 & 0.001 & 174 & Van \\
58369.4983 & 58369.6349 & 13.593 & 0.003 & 57 & HaC \\
58370.5092 & 58370.6322 & 13.726 & 0.004 & 47 & HaC \\
58370.5183 & 58370.6793 & 13.704 & 0.002 & 136 & LMA \\
58370.8847 & 58371.0351 & 13.602 & 0.001 & 426 & MGW \\
58371.2569 & 58371.3930 & 3.568 & 0.001 & 317 & Vih \\
58371.2974 & 58371.3628 & 0.864 & 0.002 & 189 & MLF \\
58371.3803 & 58371.4577 & 13.759 & 0.002 & 139 & Van \\
58371.4981 & 58371.6297 & 13.508 & 0.005 & 49 & HaC \\
58372.2536 & 58372.4223 & 3.461 & 0.002 & 394 & Vih \\
58372.3368 & 58372.4579 & 13.661 & 0.003 & 208 & Van \\
58372.3392 & 58372.4529 & 13.615 & 0.002 & 283 & CDZ \\
58372.4975 & 58372.6271 & 13.720 & 0.005 & 51 & HaC \\
58372.5543 & 58372.7156 & 13.786 & 0.003 & 124 & UJH \\
58372.6588 & 58372.7617 & 13.775 & 0.002 & 120 & SRI \\
58372.8650 & 58373.0210 & 13.560 & 0.001 & 462 & MGW \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58373.2964 & 58373.4255 & 13.806 & 0.004 & 83 & BSM \\
58373.3427 & 58373.4573 & 13.885 & 0.005 & 115 & Van \\
58373.4993 & 58373.6243 & 13.665 & 0.008 & 49 & HaC \\
58373.5495 & 58373.7137 & 13.642 & 0.004 & 126 & UJH \\
58374.2547 & 58374.4185 & 3.424 & 0.002 & 383 & Vih \\
58374.2984 & 58374.3904 & 13.595 & 0.003 & 61 & BSM \\
58374.3372 & 58374.4522 & 13.612 & 0.001 & 282 & CDZ \\
58374.4994 & 58374.6194 & 13.672 & 0.004 & 47 & HaC \\
58374.5491 & 58374.7125 & 13.738 & 0.005 & 127 & UJH \\
58374.8649 & 58375.0209 & 13.725 & 0.002 & 462 & MGW \\
58375.3046 & 58375.4405 & 13.802 & 0.002 & 174 & EHE \\
58375.3358 & 58375.4492 & 13.844 & 0.001 & 284 & CDZ \\
58375.3949 & 58375.4840 & 14.006 & 0.005 & 130 & Van \\
58375.5014 & 58375.6192 & 13.807 & 0.005 & 46 & HaC \\
58375.5490 & 58375.7112 & 13.810 & 0.005 & 117 & UJH \\
58376.3408 & 58376.4467 & 13.775 & 0.004 & 159 & CDZ \\
58376.5492 & 58376.7077 & 13.837 & 0.004 & 121 & UJH \\
58376.6697 & 58376.7504 & 13.848 & 0.002 & 103 & SJI \\
58377.2652 & 58377.3980 & 13.728 & 0.010 & 78 & BSM \\
58377.3355 & 58377.4436 & 13.888 & 0.002 & 270 & CDZ \\
58377.5489 & 58377.7053 & 13.918 & 0.004 & 120 & UJH \\
58377.8656 & 58378.0158 & 13.862 & 0.002 & 450 & MGW \\
58378.0140 & 58378.1109 & 13.866 & 0.006 & 132 & Ioh \\
58378.2501 & 58378.3732 & 3.727 & 0.001 & 288 & Vih \\
58378.3550 & 58378.4789 & 13.777 & 0.003 & 209 & Van \\
58378.5363 & 58378.7026 & 13.823 & 0.006 & 122 & UJH \\
58378.5661 & 58378.6810 & 13.851 & 0.004 & 127 & BJA \\
58378.6216 & 58378.6746 & 13.822 & 0.002 & 88 & SGE \\
58379.0410 & 58379.1003 & 1.822 & 0.005 & 17 & KU2 \\
58379.0417 & 58379.1040 & 1.445 & 0.007 & 20 & KU2 \\
58379.0425 & 58379.1047 & 1.038 & 0.011 & 17 & KU2 \\
58379.2409 & 58379.3830 & 3.684 & 0.002 & 332 & Vih \\
58379.3075 & 58379.4154 & 13.876 & 0.002 & 227 & RJW \\
58379.3090 & 58379.3779 & 0.328 & 0.007 & 16 & CRI \\
58379.3098 & 58379.3970 & 1.138 & 0.009 & 20 & CRI \\
58379.3106 & 58379.3978 & 1.542 & 0.009 & 20 & CRI \\
58379.3121 & 58379.3856 & 2.047 & 0.027 & 17 & CRI \\
58379.5245 & 58379.6313 & 13.953 & 0.002 & 123 & SDB \\
58379.5297 & 58379.6057 & 13.967 & 0.007 & 23 & HaC \\
58379.5388 & 58379.7005 & 14.010 & 0.004 & 125 & UJH \\
58379.6178 & 58379.7697 & 13.985 & 0.002 & 250 & SGE \\
58379.8955 & 58380.0105 & 13.921 & 0.001 & 345 & MGW \\
58380.2619 & 58380.3972 & 3.829 & 0.001 & 316 & Vih \\
58380.2903 & 58380.4200 & 14.010 & 0.004 & 156 & EHE \\
58380.5173 & 58380.6028 & 13.969 & 0.006 & 25 & HaC \\
58380.5727 & 58380.6394 & 14.005 & 0.002 & 153 & SJI \\
58381.2309 & 58381.3433 & 0.373 & 0.007 & 25 & CRI \\
58381.2317 & 58381.3441 & 1.192 & 0.006 & 25 & CRI \\
58381.2325 & 58381.3449 & 1.595 & 0.006 & 25 & CRI \\
58381.2361 & 58381.3464 & 2.178 & 0.011 & 25 & CRI \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58381.2471 & 58381.4000 & 3.823 & 0.003 & 357 & Vih \\
58381.3274 & 58381.4306 & 14.105 & 0.004 & 213 & CDZ \\
58381.5007 & 58381.6024 & 14.077 & 0.005 & 33 & HaC \\
58381.5279 & 58381.6373 & 14.158 & 0.004 & 84 & RIT \\
58381.6186 & 58381.7067 & 14.117 & 0.002 & 150 & SGE \\
58381.8747 & 58382.0051 & 13.968 & 0.001 & 276 & MGW \\
58382.2331 & 58382.3327 & 1.258 & 0.005 & 267 & MLF \\
58382.2376 & 58382.3426 & 0.519 & 0.010 & 23 & CRI \\
58382.2384 & 58382.3434 & 1.318 & 0.004 & 21 & CRI \\
58382.2392 & 58382.3442 & 1.713 & 0.005 & 21 & CRI \\
58382.2498 & 58382.3457 & 2.249 & 0.012 & 20 & CRI \\
58382.2533 & 58382.3964 & 3.967 & 0.003 & 318 & Vih \\
58382.4729 & 58382.6466 & 13.941 & 0.006 & 147 & LMA \\
58382.4959 & 58382.5972 & 13.919 & 0.009 & 33 & HaC \\
58382.5117 & 58382.6235 & 13.889 & 0.004 & 240 & DKS \\
58382.5342 & 58382.6864 & 13.911 & 0.006 & 120 & UJH \\
58382.6231 & 58382.7567 & 13.911 & 0.003 & 222 & SGE \\
58382.6466 & 58382.7531 & 13.911 & 0.001 & 243 & SJI \\
58383.2656 & 58383.3598 & 0.941 & 0.009 & 20 & CRI \\
58383.2709 & 58383.3606 & 1.375 & 0.010 & 19 & CRI \\
58383.2724 & 58383.3621 & 2.026 & 0.010 & 19 & CRI \\
58383.2747 & 58383.3636 & 0.069 & 0.009 & 20 & CRI \\
58383.2773 & 58383.4161 & 14.253 & 0.004 & 252 & Van \\
58383.2832 & 58383.3839 & 14.033 & 0.007 & 64 & BSM \\
58383.4994 & 58383.5945 & 14.127 & 0.006 & 31 & HaC \\
58383.5152 & 58383.6492 & 14.131 & 0.003 & 253 & DKS \\
58383.6318 & 58383.7576 & 14.154 & 0.004 & 205 & SGE \\
58383.9022 & 58384.0913 & 1.914 & 0.008 & 60 & KU2 \\
58383.9029 & 58384.0980 & 1.539 & 0.007 & 59 & KU2 \\
58383.9036 & 58384.0869 & 1.142 & 0.007 & 57 & KU2 \\
58383.9073 & 58384.0758 & 0.453 & 0.007 & 41 & KU2 \\
58384.3195 & 58384.4586 & 14.136 & 0.006 & 128 & Van \\
58384.3239 & 58384.4248 & 13.836 & 0.003 & 250 & CDZ \\
58384.4760 & 58384.6348 & 14.012 & 0.007 & 126 & LMA \\
58384.5318 & 58384.6848 & 13.974 & 0.005 & 116 & UJH \\
58384.5351 & 58384.6530 & 13.944 & 0.004 & 201 & DKS \\
58384.5524 & 58384.6635 & 13.982 & 0.004 & 122 & BJA \\
58384.5895 & 58384.7531 & 13.950 & 0.002 & 376 & SJI \\
58384.6124 & 58384.7345 & 13.937 & 0.002 & 200 & SGE \\
58384.8745 & 58384.9309 & 14.096 & 0.002 & 117 & MGW \\
58385.2633 & 58385.3840 & 14.009 & 0.007 & 78 & BSM \\
58385.2977 & 58385.3962 & 13.876 & 0.002 & 211 & RJW \\
58385.3230 & 58385.4215 & 13.944 & 0.002 & 246 & CDZ \\
58385.3304 & 58385.4511 & 13.878 & 0.005 & 113 & Van \\
58385.4848 & 58385.6006 & 13.995 & 0.008 & 97 & LMA \\
58385.4996 & 58385.5889 & 14.016 & 0.010 & 30 & HaC \\
58385.5135 & 58385.6446 & 14.109 & 0.008 & 41 & RIT \\
58385.5275 & 58385.6813 & 14.142 & 0.007 & 119 & UJH \\
58385.5538 & 58385.6602 & 14.152 & 0.005 & 122 & BJA \\
58385.5770 & 58385.7285 & 14.166 & 0.002 & 348 & SJI \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58385.6116 & 58385.7038 & 14.162 & 0.003 & 150 & SGE \\
58385.8748 & 58385.9115 & 14.162 & 0.004 & 82 & MGW \\
58386.2392 & 58386.2654 & 3.833 & 0.003 & 62 & Vih \\
58386.2935 & 58386.3964 & 14.135 & 0.002 & 220 & RJW \\
58386.3218 & 58386.4509 & 14.172 & 0.004 & 203 & Van \\
58386.3421 & 58386.4197 & 14.226 & 0.004 & 81 & CDZ \\
58386.4784 & 58386.5955 & 14.077 & 0.006 & 75 & LMA \\
58386.5152 & 58386.5865 & 14.050 & 0.007 & 37 & HaC \\
58386.6105 & 58386.7033 & 13.980 & 0.002 & 150 & SGE \\
58386.8750 & 58386.9869 & 14.060 & 0.008 & 98 & MGW \\
58387.3205 & 58387.4356 & 14.112 & 0.005 & 221 & CDZ \\
58387.3493 & 58387.4509 & 14.043 & 0.007 & 105 & Van \\
58387.5066 & 58387.5996 & 14.048 & 0.004 & 46 & HaC \\
58387.5867 & 58387.6398 & 14.084 & 0.004 & 116 & DKS \\
58387.6145 & 58387.7367 & 14.212 & 0.003 & 200 & SGE \\
58387.8746 & 58387.9509 & 14.271 & 0.002 & 156 & MGW \\
58388.2690 & 58388.3990 & 14.479 & 0.006 & 225 & Van \\
58388.2886 & 58388.4238 & 14.196 & 0.004 & 287 & RJW \\
58388.3447 & 58388.4329 & 14.341 & 0.008 & 65 & CDZ \\
58388.5148 & 58388.5986 & 14.263 & 0.011 & 27 & HaC \\
58388.5510 & 58388.6589 & 14.307 & 0.003 & 122 & BJA \\
58388.6083 & 58388.7304 & 14.255 & 0.002 & 200 & SGE \\
58388.8746 & 58388.9857 & 14.139 & 0.001 & 245 & MGW \\
58388.9719 & 58389.0733 & 2.194 & 0.013 & 35 & KU2 \\
58388.9727 & 58389.0770 & 1.826 & 0.014 & 36 & KU2 \\
58388.9734 & 58389.0778 & 1.420 & 0.012 & 36 & KU2 \\
58388.9741 & 58389.0637 & 0.713 & 0.020 & 24 & KU2 \\
58389.2641 & 58389.3988 & 14.658 & 0.002 & 242 & Van \\
58389.2875 & 58389.4125 & 14.292 & 0.003 & 269 & RJW \\
58389.2887 & 58389.3866 & 14.305 & 0.005 & 65 & EHE \\
58389.3157 & 58389.4308 & 14.345 & 0.003 & 224 & CDZ \\
58389.3167 & 58389.4035 & 14.324 & 0.004 & 166 & IMi \\
58389.5153 & 58389.5956 & 14.139 & 0.008 & 26 & HaC \\
58389.5834 & 58389.7243 & 14.269 & 0.004 & 178 & SJI \\
58389.6242 & 58389.7519 & 14.284 & 0.006 & 207 & SGE \\
58389.8971 & 58389.9813 & 2.397 & 0.005 & 27 & KU2 \\
58389.8978 & 58389.9702 & 2.003 & 0.003 & 25 & KU2 \\
58389.8986 & 58389.9680 & 1.580 & 0.005 & 24 & KU2 \\
58389.8993 & 58389.9687 & 0.854 & 0.008 & 20 & KU2 \\
58390.2483 & 58390.3518 & 0.467 & 0.012 & 22 & CRI \\
58390.2491 & 58390.3526 & 1.354 & 0.007 & 20 & CRI \\
58390.2499 & 58390.3534 & 1.794 & 0.007 & 20 & CRI \\
58390.2535 & 58390.3549 & 2.416 & 0.018 & 23 & CRI \\
58390.2724 & 58390.3955 & 14.674 & 0.003 & 218 & Van \\
58390.2930 & 58390.4170 & 14.350 & 0.003 & 265 & RJW \\
58390.3161 & 58390.4271 & 14.443 & 0.004 & 213 & CDZ \\
58390.4776 & 58390.5652 & 14.449 & 0.004 & 58 & LMA \\
58390.5198 & 58390.5916 & 14.443 & 0.007 & 30 & HaC \\
58390.6081 & 58390.7303 & 14.508 & 0.003 & 200 & SGE \\
58390.6371 & 58390.6686 & 14.534 & 0.015 & 27 & UJH \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58390.9710 & 58390.9806 & 14.339 & 0.007 & 22 & MGW \\
58391.2277 & 58391.3037 & 1.731 & 0.011 & 192 & MLF \\
58391.2510 & 58391.3760 & 14.640 & 0.007 & 57 & BSM \\
58391.2699 & 58391.3956 & 14.835 & 0.002 & 219 & Van \\
58391.2844 & 58391.4151 & 14.504 & 0.002 & 284 & RJW \\
58391.3152 & 58391.4252 & 14.575 & 0.002 & 205 & CDZ \\
58391.4709 & 58391.6241 & 14.453 & 0.005 & 97 & LMA \\
58391.6371 & 58391.7194 & 14.444 & 0.002 & 102 & SJI \\
58391.8748 & 58391.9775 & 14.541 & 0.003 & 229 & MGW \\
58392.2332 & 58392.3314 & 2.517 & 0.020 & 22 & CRI \\
58392.2340 & 58392.3276 & 2.514 & 0.025 & 20 & CRI \\
58392.2348 & 58392.3284 & 2.511 & 0.018 & 20 & CRI \\
58392.2384 & 58392.3299 & 2.460 & 0.014 & 20 & CRI \\
58392.2600 & 58392.3763 & 14.521 & 0.005 & 53 & BSM \\
58392.3151 & 58392.4221 & 14.492 & 0.003 & 194 & CDZ \\
58392.5095 & 58392.5860 & 14.584 & 0.008 & 31 & HaC \\
58392.5149 & 58392.6250 & 14.585 & 0.003 & 228 & DKS \\
58392.8747 & 58392.9750 & 14.481 & 0.004 & 126 & MGW \\
58392.9269 & 58393.0779 & 2.438 & 0.011 & 41 & KU2 \\
58392.9276 & 58393.0787 & 2.067 & 0.010 & 48 & KU2 \\
58392.9283 & 58393.0645 & 1.651 & 0.014 & 39 & KU2 \\
58392.9291 & 58393.0416 & 0.926 & 0.011 & 17 & KU2 \\
58393.3212 & 58393.4304 & 14.709 & 0.004 & 140 & Van \\
58393.3293 & 58393.3913 & 14.813 & 0.004 & 96 & CDZ \\
58393.4642 & 58393.6031 & 14.658 & 0.003 & 91 & LMA \\
58393.5131 & 58393.5831 & 14.665 & 0.007 & 27 & HaC \\
58393.8750 & 58393.9701 & 14.690 & 0.002 & 120 & MGW \\
58394.3117 & 58394.4166 & 14.553 & 0.004 & 204 & CDZ \\
58394.3569 & 58394.4312 & 14.499 & 0.006 & 91 & Van \\
58394.5177 & 58394.5802 & 14.673 & 0.008 & 23 & HaC \\
58395.3106 & 58395.4139 & 14.839 & 0.003 & 201 & CDZ \\
58395.3377 & 58395.4315 & 14.769 & 0.004 & 126 & Van \\
58395.5104 & 58395.5778 & 14.698 & 0.009 & 26 & HaC \\
58395.5249 & 58395.5766 & 14.687 & 0.012 & 30 & UJH \\
58395.5322 & 58395.6139 & 14.665 & 0.003 & 140 & DKS \\
58396.3095 & 58396.4112 & 14.697 & 0.004 & 198 & CDZ \\
58396.3371 & 58396.4313 & 14.631 & 0.007 & 115 & Van \\
58396.5152 & 58396.5761 & 14.564 & 0.006 & 18 & HaC \\
58396.5280 & 58396.6456 & 14.650 & 0.009 & 80 & UJH \\
58396.6110 & 58396.7051 & 14.733 & 0.004 & 120 & SJI \\
58397.2267 & 58397.2974 & 4.410 & 0.003 & 92 & Vih \\
58397.2448 & 58397.3370 & 2.106 & 0.015 & 17 & CRI \\
58397.2503 & 58397.3348 & 0.755 & 0.016 & 16 & CRI \\
58397.2514 & 58397.3359 & 1.676 & 0.014 & 16 & CRI \\
58397.2542 & 58397.3387 & 2.672 & 0.024 & 16 & CRI \\
58397.2586 & 58397.3620 & 14.748 & 0.006 & 47 & BSM \\
58397.3079 & 58397.4086 & 14.762 & 0.004 & 196 & CDZ \\
58397.3397 & 58397.4398 & 14.642 & 0.005 & 78 & EHE \\
58397.3423 & 58397.4311 & 14.942 & 0.003 & 121 & Van \\
58397.5152 & 58397.5735 & 14.744 & 0.027 & 13 & HaC \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58397.5876 & 58397.7044 & 14.645 & 0.006 & 141 & SJI \\
58397.8928 & 58397.9730 & 14.509 & 0.006 & 49 & Nel \\
58397.9129 & 58398.0153 & 14.446 & 0.010 & 78 & Ioh \\
58397.9162 & 58397.9587 & 14.440 & 0.005 & 54 & MGW \\
58398.2232 & 58398.3349 & 0.716 & 0.009 & 19 & CRI \\
58398.2244 & 58398.3360 & 1.552 & 0.009 & 19 & CRI \\
58398.2255 & 58398.3372 & 1.985 & 0.012 & 19 & CRI \\
58398.2294 & 58398.3388 & 2.459 & 0.025 & 19 & CRI \\
58398.3364 & 58398.4032 & 14.666 & 0.004 & 84 & Van \\
58398.5990 & 58398.7075 & 14.380 & 0.004 & 173 & SGE \\
58399.2208 & 58399.3299 & 0.387 & 0.010 & 20 & CRI \\
58399.2220 & 58399.3310 & 1.212 & 0.007 & 20 & CRI \\
58399.2231 & 58399.3322 & 1.598 & 0.008 & 20 & CRI \\
58399.2269 & 58399.3339 & 2.021 & 0.008 & 20 & CRI \\
58399.2552 & 58399.3391 & 14.260 & 0.006 & 32 & BSM \\
58399.3228 & 58399.4162 & 14.368 & 0.006 & 101 & Van \\
58399.6206 & 58399.7159 & 14.309 & 0.007 & 102 & SGE \\
58399.9002 & 58400.0389 & 1.960 & 0.006 & 44 & KU2 \\
58399.9009 & 58400.0515 & 1.715 & 0.006 & 48 & KU2 \\
58399.9016 & 58400.0404 & 1.385 & 0.006 & 44 & KU2 \\
58399.9053 & 58399.9877 & 0.750 & 0.011 & 26 & KU2 \\
58400.2371 & 58400.3439 & 4.098 & 0.003 & 135 & Vih \\
58400.2582 & 58400.3269 & 1.846 & 0.014 & 15 & CRI \\
58400.2598 & 58400.3284 & 2.296 & 0.022 & 15 & CRI \\
58400.2657 & 58400.3299 & 0.670 & 0.022 & 15 & CRI \\
58400.2665 & 58400.3261 & 1.479 & 0.009 & 14 & CRI \\
58400.4744 & 58400.5659 & 14.253 & 0.007 & 44 & HaC \\
58400.5195 & 58400.6366 & 14.229 & 0.008 & 91 & UJH \\
58400.6133 & 58400.7119 & 14.130 & 0.002 & 153 & SGE \\
58400.8751 & 58400.9448 & 14.256 & 0.004 & 84 & MGW \\
58400.8915 & 58401.0250 & 1.962 & 0.008 & 40 & KU2 \\
58400.8923 & 58401.0287 & 1.730 & 0.006 & 42 & KU2 \\
58400.8960 & 58401.0265 & 1.410 & 0.008 & 39 & KU2 \\
58400.9032 & 58400.9867 & 14.421 & 0.008 & 156 & Kis \\
58400.9056 & 58400.9797 & 0.837 & 0.008 & 20 & KU2 \\
58401.2366 & 58401.3334 & 14.153 & 0.005 & 44 & BSM \\
58401.2738 & 58401.3637 & 14.295 & 0.003 & 138 & Van \\
58401.6199 & 58401.7050 & 14.179 & 0.003 & 101 & SGE \\
58402.2588 & 58402.3510 & 14.178 & 0.005 & 65 & EHE \\
58402.2767 & 58402.3132 & 14.196 & 0.005 & 49 & IMi \\
58402.3026 & 58402.3643 & 14.356 & 0.008 & 135 & Van \\
58402.4741 & 58402.5438 & 14.149 & 0.006 & 47 & HaC \\
58402.5977 & 58402.6834 & 14.112 & 0.002 & 100 & SGE \\
58402.6103 & 58402.7044 & 14.110 & 0.003 & 93 & SJI \\
58403.1786 & 58403.3237 & 0.482 & 0.027 & 25 & CRI \\
58403.1794 & 58403.3153 & 1.220 & 0.018 & 30 & CRI \\
58403.1802 & 58403.3161 & 1.577 & 0.014 & 30 & CRI \\
58403.1824 & 58403.3176 & 2.049 & 0.029 & 26 & CRI \\
58403.2170 & 58403.3337 & 3.910 & 0.002 & 151 & Vih \\
58403.2593 & 58403.3158 & 14.138 & 0.004 & 46 & EHE \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58403.4747 & 58403.5418 & 14.188 & 0.004 & 46 & HaC \\
58403.5630 & 58403.6256 & 14.254 & 0.007 & 42 & UJH \\
58403.6399 & 58403.7222 & 14.250 & 0.003 & 95 & SGE \\
58404.2374 & 58404.3359 & 0.428 & 0.017 & 22 & CRI \\
58404.2374 & 58404.3359 & 0.428 & 0.017 & 22 & Vih \\
58404.2382 & 58404.3367 & 1.155 & 0.008 & 22 & CRI \\
58404.2390 & 58404.3329 & 1.509 & 0.008 & 18 & CRI \\
58404.2426 & 58404.3344 & 1.937 & 0.018 & 20 & CRI \\
58404.4748 & 58404.5390 & 14.152 & 0.005 & 44 & HaC \\
58404.5958 & 58404.6904 & 14.042 & 0.003 & 108 & SGE \\
58404.6173 & 58404.6294 & 14.077 & 0.011 & 11 & UJH \\
58405.1969 & 58405.3297 & 3.844 & 0.002 & 172 & Vih \\
58405.4771 & 58405.5354 & 14.134 & 0.004 & 36 & HaC \\
58405.6123 & 58405.7010 & 14.147 & 0.004 & 100 & SGE \\
58405.9283 & 58405.9787 & 1.659 & 0.009 & 13 & KU2 \\
58405.9290 & 58405.9794 & 1.326 & 0.015 & 13 & KU2 \\
58405.9305 & 58405.9809 & 1.902 & 0.009 & 13 & KU2 \\
58406.4783 & 58406.5331 & 14.205 & 0.005 & 25 & HaC \\
58406.6020 & 58406.6837 & 14.166 & 0.003 & 100 & SGE \\
58406.8799 & 58406.9629 & 0.699 & 0.018 & 14 & KU2 \\
58406.8806 & 58406.9726 & 1.913 & 0.006 & 30 & KU2 \\
58406.8814 & 58406.9733 & 1.680 & 0.008 & 27 & KU2 \\
58406.8821 & 58406.9681 & 1.341 & 0.008 & 25 & KU2 \\
58407.2014 & 58407.3288 & 3.971 & 0.002 & 165 & Vih \\
58407.2998 & 58407.3445 & 14.200 & 0.006 & 34 & EHE \\
58407.4786 & 58407.5302 & 14.191 & 0.005 & 24 & HaC \\
58408.1606 & 58408.3242 & 0.794 & 0.009 & 31 & CRI \\
58408.1606 & 58408.3242 & 0.794 & 0.009 & 31 & Vih \\
58408.1614 & 58408.3113 & 1.501 & 0.009 & 32 & CRI \\
58408.1622 & 58408.3213 & 1.818 & 0.010 & 34 & CRI \\
58408.1644 & 58408.2998 & 2.175 & 0.016 & 30 & CRI \\
58408.2001 & 58408.3260 & 3.915 & 0.002 & 163 & Vih \\
58408.2977 & 58408.3874 & 14.214 & 0.005 & 109 & Van \\
58408.4786 & 58408.5265 & 14.238 & 0.006 & 17 & HaC \\
58408.5923 & 58408.6978 & 14.230 & 0.004 & 100 & SGE \\
58408.8787 & 58408.9495 & 0.753 & 0.010 & 20 & KU2 \\
58408.8802 & 58409.0423 & 1.718 & 0.006 & 31 & KU2 \\
58408.8809 & 58409.0342 & 1.380 & 0.008 & 27 & KU2 \\
58408.8825 & 58409.0446 & 1.968 & 0.007 & 29 & KU2 \\
58409.1728 & 58409.2997 & 0.850 & 0.011 & 27 & CRI \\
58409.1728 & 58409.2997 & 0.850 & 0.011 & 27 & Vih \\
58409.1736 & 58409.3051 & 1.563 & 0.011 & 28 & CRI \\
58409.1744 & 58409.3013 & 1.860 & 0.009 & 28 & CRI \\
58409.1766 & 58409.2982 & 2.229 & 0.015 & 25 & CRI \\
58409.1963 & 58409.3182 & 3.968 & 0.002 & 158 & Vih \\
58409.4791 & 58409.5244 & 14.223 & 0.006 & 21 & HaC \\
58409.5992 & 58409.6532 & 14.184 & 0.003 & 50 & SGE \\
58410.2824 & 58410.3398 & 14.459 & 0.003 & 87 & Van \\
58410.4798 & 58410.5210 & 14.225 & 0.007 & 19 & HaC \\
58410.6335 & 58410.6900 & 14.275 & 0.004 & 50 & SGE \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58410.8711 & 58410.9710 & 0.823 & 0.014 & 29 & KU2 \\
58410.8734 & 58411.0177 & 1.473 & 0.006 & 46 & KU2 \\
58410.8779 & 58411.0192 & 2.041 & 0.005 & 48 & KU2 \\
58410.8786 & 58411.0319 & 1.793 & 0.005 & 49 & KU2 \\
58411.4799 & 58411.5186 & 14.257 & 0.009 & 18 & HaC \\
58411.5902 & 58411.6700 & 14.258 & 0.005 & 50 & SGE \\
58411.9043 & 58412.0146 & 2.069 & 0.006 & 36 & KU2 \\
58411.9050 & 58412.0183 & 1.824 & 0.007 & 38 & KU2 \\
58411.9057 & 58412.0131 & 1.487 & 0.006 & 36 & KU2 \\
58411.9094 & 58411.9842 & 0.868 & 0.010 & 23 & KU2 \\
58412.2316 & 58412.3326 & 14.581 & 0.003 & 135 & Van \\
58412.4793 & 58412.5157 & 14.293 & 0.014 & 26 & HaC \\
58412.5895 & 58412.6882 & 14.334 & 0.004 & 53 & SGE \\
58412.8696 & 58413.0092 & 1.497 & 0.006 & 44 & KU2 \\
58412.8711 & 58412.9537 & 14.273 & 0.015 & 105 & Kis \\
58412.8711 & 58413.0047 & 2.102 & 0.008 & 45 & KU2 \\
58412.8719 & 58413.0084 & 1.841 & 0.007 & 45 & KU2 \\
58412.8733 & 58412.9743 & 0.879 & 0.009 & 33 & KU2 \\
58412.8950 & 58413.0099 & 14.454 & 0.010 & 173 & Ioh \\
58413.2387 & 58413.3328 & 14.587 & 0.003 & 130 & Van \\
58413.4795 & 58413.5147 & 14.394 & 0.005 & 60 & HaC \\
58413.6140 & 58413.6892 & 14.348 & 0.004 & 50 & SGE \\
58413.8958 & 58413.9581 & 1.611 & 0.026 & 17 & KU2 \\
58413.8980 & 58413.9574 & 1.962 & 0.026 & 18 & KU2 \\
58413.9003 & 58413.9626 & 2.204 & 0.022 & 18 & KU2 \\
58414.2933 & 58414.3643 & 14.452 & 0.009 & 84 & Van \\
58414.4798 & 58414.5120 & 14.441 & 0.006 & 55 & HaC \\
58414.6005 & 58414.6781 & 14.440 & 0.004 & 50 & SGE \\
58415.4803 & 58415.5090 & 14.487 & 0.010 & 49 & HaC \\
58415.9824 & 58416.0149 & 0.058 & 0.010 & 38 & KU3 \\
58416.2451 & 58416.3110 & 14.558 & 0.014 & 29 & BSM \\
58416.3317 & 58416.3727 & 14.664 & 0.007 & 55 & Van \\
58416.4805 & 58416.5061 & 14.538 & 0.008 & 44 & HaC \\
58416.5857 & 58416.6722 & 14.467 & 0.005 & 65 & SGE \\
58416.9865 & 58417.0183 & 0.030 & 0.011 & 45 & KU3 \\
58417.4805 & 58417.5038 & 14.580 & 0.010 & 40 & HaC \\
58418.4811 & 58418.5008 & 14.602 & 0.010 & 34 & HaC \\
58418.6067 & 58418.6817 & 14.606 & 0.005 & 50 & SGE \\
58419.3490 & 58419.3710 & 14.892 & 0.010 & 30 & Van \\
58419.4813 & 58419.4980 & 14.674 & 0.012 & 29 & HaC \\
58419.8755 & 58419.9970 & 0.223 & 0.004 & 155 & KU3 \\
58419.8937 & 58419.9909 & 14.808 & 0.010 & 152 & Ioh \\
58420.1666 & 58420.2899 & 1.905 & 0.012 & 26 & CRI \\
58420.1666 & 58420.2899 & 1.905 & 0.012 & 26 & Vih \\
58420.1681 & 58420.2907 & 2.236 & 0.012 & 26 & CRI \\
58420.1681 & 58420.2907 & 2.236 & 0.012 & 26 & Vih \\
58420.1718 & 58420.2922 & 2.546 & 0.018 & 22 & CRI \\
58420.1718 & 58420.2922 & 2.546 & 0.018 & 22 & Vih \\
58420.2906 & 58420.3571 & 14.787 & 0.010 & 85 & Van \\
58420.4823 & 58420.4955 & 14.580 & 0.012 & 23 & HaC \\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}[htb]
\caption{Log of observations of the 2018 outburst in ASASSN-18ey (continued).}
\label{log}
\begin{center}
\begin{tabular}{rrrrrc}
\hline
${\rm Start}^{*}$ & ${\rm End}^{*}$ & ${\rm Mag}^{\dagger}$ & ${\rm Error}^{\ddagger}$ & $N^{\S}$ & ${\rm Obs}^{\parallel}$ \\ \hline
58420.8670 & 58420.9873 & 0.221 & 0.004 & 163 & KU3 \\
58421.4828 & 58421.4923 & 14.714 & 0.016 & 17 & HaC \\
58421.6064 & 58421.6214 & 14.677 & 0.011 & 15 & SGE \\
58421.8985 & 58422.0082 & 0.238 & 0.005 & 148 & KU3 \\
58422.3238 & 58422.3568 & 14.936 & 0.008 & 37 & Van \\
58422.4830 & 58422.4895 & 14.719 & 0.026 & 12 & HaC \\
58422.8811 & 58422.9101 & 0.296 & 0.010 & 24 & KU3 \\
58423.1780 & 58423.2766 & 4.425 & 0.004 & 68 & Vih \\
58424.2942 & 58424.3460 & 15.057 & 0.007 & 69 & Van \\
58425.2450 & 58425.2763 & 15.109 & 0.007 & 46 & Van \\
58425.2922 & 58425.3465 & 15.117 & 0.009 & 65 & Van \\
58425.8638 & 58425.9968 & 0.411 & 0.006 & 163 & KU3 \\
58425.8825 & 58425.9948 & 15.015 & 0.014 & 136 & Ioh \\
58426.2920 & 58426.3468 & 15.136 & 0.005 & 80 & Van \\
58427.2310 & 58427.2914 & 15.158 & 0.005 & 93 & Van \\
58428.8790 & 58428.9653 & 0.560 & 0.006 & 105 & KU3 \\
58430.1774 & 58430.2466 & 4.865 & 0.006 & 90 & Vih \\
58431.5815 & 58431.6480 & 15.198 & 0.011 & 61 & SGE \\
58432.1815 & 58432.2444 & 5.068 & 0.007 & 81 & Vih \\
58432.5813 & 58432.6177 & 15.217 & 0.012 & 30 & SGE \\
58436.4808 & 58436.5477 & 15.644 & 0.041 & 53 & UJH \\
58437.4804 & 58437.5454 & 15.595 & 0.019 & 54 & UJH \\
58439.1719 & 58439.2028 & 5.208 & 0.012 & 22 & Vih \\
58440.2226 & 58440.3025 & 16.067 & 0.009 & 121 & Van \\
58441.2226 & 58441.2932 & 16.088 & 0.008 & 107 & Van \\
\hline
\multicolumn{6}{l}{$^{*}{\rm BJD}-2400000.0$.}\\
\multicolumn{6}{l}{$^{\dagger}$Mean magnitude.}\\
\multicolumn{6}{l}{$^{\ddagger}1\sigma$ of mean magnitude.}\\
\multicolumn{6}{l}{$^{\S}$Number of observations.}\\
\multicolumn{6}{l}{\parbox{275pt}{$^{\parallel}$Observer's code: ATE$^{\sharp}$ (T.Arranz), BJA$^{\sharp}$ (B.James), BMS$^{\sharp}$ (M.Bundas), BSM (S.M.Brincat), CDJ$^{\sharp}$ (D.Coulter), CDZ$^{\sharp}$ (D.C.Fernandez), COO (L.M.Cook), CRI (Crimean Astrophys.Obs), deM (E.de Miguel), DFS$^{\sharp}$ (S.Dufoer), DJE$^{\sharp}$ (J.-B.Desrosiers), DKS (S.Dvorak), EEY$^{\sharp}$ (E.Erdelyi), EHE$^{\sharp}$ (H.-B.Eggenstein), GCH (C.Galdies), HaC (F.-J.Hambsch), HBB$^{\sharp}$ (B.Harris), IMi (I.Miller), Ioh (H.Itoh), JJI$^{\sharp}$ (J.Jones), Kis (S.Kiyota), KU1 (Kyoto Univ.~Team), KU2 (Kyoto Univ.~Team), KU3 (Kyoto Univ.~Team), LCO (C.Littlefield), Lic (D.Licchelli), Lis (Lisniki Obs.team), LMA$^{\sharp}$ (D.Lemay), LPA$^{\sharp}$ (P.Lewin), MGW (G.Myers), MLF (B.Monard), MZK (K.Menzies), Nel (P.Nelson), NOM$^{\sharp}$ (O.Noroozi), OAR (A.Oksanen), OYE (Y.\"{O}gmen), PXR (R.D.Pickard), RIT (M.Richmond), RJW$^{\sharp}$ (J.Rock), SDB (D.Starkey), SGE (G.Stone), SJI$^{\sharp}$ (J.Seargeant), SJP$^{\sharp}$ (J.Seitz), SRI (R.Sabo), Trt (T.Tordai), UJH (J.Ulowetz), Van (T.Vanmunster), Vih (Vihorlat Obs.team), and Zub (A.M.Zubareva)}}\\
\multicolumn{6}{l}{$^{\sharp}$Inclusive of observations from the AAVSO database.}\\
\end{tabular}
\begin{tabular}{rllrr}
\hline
$E^{*}$ & ${\rm Max}^{\dagger}$ & Error & ${O - C}^{\ddagger}$ & $N^{\S}$  \\ \hline
0 & 58279.8440 & 0.0033 & -0.0870 & 731 \\
1 & 58280.4646 & 0.0009 & -0.1553 & 683 \\
2 & 58281.1999 & 0.0074 & -0.1089 & 489 \\
3 & 58281.8491 & 0.0016 & -0.1486 & 917 \\
4 & 58282.5680 & 0.0010 & -0.1186 & 623 \\
5 & 58283.3621 & 0.0009 & -0.0134 & 1123 \\
7 & 58284.6721 & 0.0009 & -0.0812 & 1882 \\
8 & 58285.3527 & 0.0018 & -0.0895 & 936 \\
10 & 58286.7878 & 0.0009 & -0.0322 & 878 \\
11 & 58287.4605 & 0.0011 & -0.0484 & 1306 \\
13 & 58288.8796 & 0.0012 & -0.0072 & 393 \\
14 & 58289.5798 & 0.0006 & 0.0041 & 1665 \\
16 & 58290.9428 & 0.0010 & -0.0107 & 1530 \\
17 & 58291.6576 & 0.0003 & 0.0152 & 4396 \\
18 & 58292.3645 & 0.0006 & 0.0331 & 2454 \\
19 & 58292.9832 & 0.0019 & -0.0370 & 1398 \\
20 & 58293.7083 & 0.0005 & -0.0009 & 2812 \\
21 & 58294.4226 & 0.0009 & 0.0245 & 691 \\
22 & 58295.1171 & 0.0008 & 0.0301 & 1214 \\
23 & 58295.8055 & 0.0004 & 0.0297 & 3264 \\
24 & 58296.4778 & 0.0005 & 0.0130 & 584 \\
25 & 58297.1990 & 0.0012 & 0.0454 & 864 \\
26 & 58297.8601 & 0.0016 & 0.0176 & 1004 \\
27 & 58298.5326 & 0.0004 & 0.0011 & 2142 \\
28 & 58299.2309 & 0.0019 & 0.0105 & 1241 \\
29 & 58299.9187 & 0.0008 & 0.0094 & 820 \\
30 & 58300.6085 & 0.0006 & 0.0103 & 1372 \\
31 & 58301.3099 & 0.0006 & 0.0228 & 1615 \\
32 & 58301.9511 & 0.0039 & -0.0249 & 453 \\
33 & 58302.6849 & 0.0006 & 0.0199 & 4059 \\
34 & 58303.3695 & 0.0004 & 0.0157 & 3498 \\
35 & 58304.0612 & 0.0012 & 0.0185 & 1097 \\
36 & 58304.7386 & 0.0009 & 0.0070 & 1275 \\
37 & 58305.4216 & 0.0005 & 0.0011 & 1105 \\
38 & 58306.1185 & 0.0008 & 0.0090 & 345 \\
39 & 58306.8089 & 0.0008 & 0.0106 & 2065 \\
40 & 58307.5062 & 0.0003 & 0.0189 & 5938 \\
41 & 58308.1783 & 0.0049 & 0.0021 & 1337 \\
42 & 58308.8848 & 0.0011 & 0.0197 & 1535 \\
43 & 58309.5536 & 0.0005 & -0.0004 & 3288 \\
44 & 58310.2385 & 0.0009 & -0.0044 & 3582 \\
45 & 58310.9671 & 0.0018 & 0.0353 & 1461 \\
46 & 58311.6123 & 0.0006 & -0.0084 & 3549 \\
47 & 58312.3225 & 0.0006 & 0.0129 & 3212 \\
48 & 58313.0023 & 0.0004 & 0.0037 & 2844 \\
49 & 58313.6892 & 0.0021 & 0.0018 & 3482 \\
50 & 58314.3994 & 0.0002 & 0.0231 & 3916 \\
51 & 58315.0608 & 0.0005 & -0.0045 & 3376 \\
52 & 58315.7464 & 0.0005 & -0.0077 & 2118 \\
53 & 58316.4302 & 0.0006 & -0.0129 & 3761 \\
54 & 58317.0843 & 0.0030 & -0.0477 & 2379 \\
55 & 58317.7866 & 0.0007 & -0.0343 & 2336 \\
56 & 58318.5029 & 0.0004 & -0.0069 & 3919 \\
\hline
\end{tabular}
\begin{tabular}{rllrr}
\hline
$E^{*}$ & ${\rm Max}^{\dagger}$ & Error & ${O - C}^{\ddagger}$ & $N^{\S}$  \\ \hline
57 & 58319.2593 & 0.0009 & 0.0606 & 3039 \\
58 & 58319.8660 & 0.0005 & -0.0216 & 2394 \\
59 & 58320.5493 & 0.0012 & -0.0272 & 1144 \\
60 & 58321.2636 & 0.0008 & -0.0018 & 1927 \\
61 & 58321.9246 & 0.0006 & -0.0298 & 2198 \\
62 & 58322.6273 & 0.0005 & -0.0159 & 2725 \\
63 & 58323.3158 & 0.0019 & -0.0164 & 2081 \\
64 & 58323.9921 & 0.0010 & -0.0290 & 2544 \\
65 & 58324.6795 & 0.0005 & -0.0305 & 1861 \\
66 & 58325.3605 & 0.0006 & -0.0384 & 1551 \\
67 & 58326.1272 & 0.0009 & 0.0394 & 848 \\
68 & 58326.7252 & 0.0013 & -0.0515 & 1175 \\
69 & 58327.4221 & 0.0008 & -0.0435 & 1295 \\
70 & 58328.3213 & 0.0028 & 0.1668 & 625 \\
71 & 58328.8184 & 0.0015 & -0.0250 & 680 \\
74 & 58330.9403 & 0.0019 & 0.0302 & 1539 \\
75 & 58331.5725 & 0.0044 & -0.0266 & 1485 \\
76 & 58332.2482 & 0.0009 & -0.0398 & 2118 \\
77 & 58332.9434 & 0.0030 & -0.0335 & 1463 \\
79 & 58334.3370 & 0.0014 & -0.0177 & 2392 \\
82 & 58336.3719 & 0.0010 & -0.0494 & 2219 \\
84 & 58337.7828 & 0.0018 & -0.0164 & 1271 \\
85 & 58338.4287 & 0.0006 & -0.0594 & 1575 \\
87 & 58339.8917 & 0.0017 & 0.0258 & 1255 \\
88 & 58340.5428 & 0.0022 & -0.0121 & 1367 \\
89 & 58341.2138 & 0.0156 & -0.0299 & 624 \\
90 & 58341.9208 & 0.0025 & -0.0119 & 442 \\
91 & 58342.5845 & 0.0019 & -0.0370 & 1019 \\
92 & 58343.3115 & 0.0018 & 0.0011 & 752 \\
93 & 58343.9752 & 0.0014 & -0.0241 & 881 \\
94 & 58344.6792 & 0.0095 & -0.0090 & 934 \\
95 & 58345.3455 & 0.0013 & -0.0317 & 1044 \\
96 & 58345.9794 & 0.0036 & -0.0867 & 250 \\
97 & 58346.7364 & 0.0013 & -0.0186 & 754 \\
98 & 58347.3908 & 0.0011 & -0.0531 & 999 \\
99 & 58348.2862 & 0.0031 & 0.1534 & 1761 \\
100 & 58348.7940 & 0.0129 & -0.0277 & 163 \\
101 & 58349.4683 & 0.0019 & -0.0423 & 1079 \\
102 & 58350.2421 & 0.0016 & 0.0425 & 851 \\
103 & 58350.8677 & 0.0014 & -0.0207 & 620 \\
104 & 58351.5276 & 0.0101 & -0.0498 & 1112 \\
105 & 58352.2088 & 0.0020 & -0.0574 & 838 \\
106 & 58352.9177 & 0.0013 & -0.0374 & 1153 \\
108 & 58354.2435 & 0.0029 & -0.0894 & 1003 \\
109 & 58354.9403 & 0.0031 & -0.0816 & 438 \\
110 & 58355.6706 & 0.0026 & -0.0402 & 394 \\
111 & 58356.3365 & 0.0023 & -0.0632 & 731 \\
112 & 58357.0832 & 0.0056 & -0.0054 & 606 \\
113 & 58357.8102 & 0.0041 & 0.0327 & 996 \\
114 & 58358.3519 & 0.0026 & -0.1145 & 1271 \\
115 & 58359.1580 & 0.0052 & 0.0026 & 899 \\
116 & 58359.7641 & 0.0016 & -0.0801 & 1130 \\
117 & 58360.5560 & 0.0041 & 0.0228 & 1190 \\
\hline
\end{tabular}
\begin{tabular}{rllrr}
\hline
$E^{*}$ & ${\rm Max}^{\dagger}$ & Error & ${O - C}^{\ddagger}$ & $N^{\S}$  \\ \hline
118 & 58361.2027 & 0.0032 & -0.0193 & 1511 \\
120 & 58362.5710 & 0.0016 & -0.0288 & 1043 \\
121 & 58363.2287 & 0.0072 & -0.0600 & 932 \\
122 & 58363.9226 & 0.0019 & -0.0550 & 750 \\
123 & 58364.6181 & 0.0026 & -0.0485 & 946 \\
124 & 58365.3381 & 0.0017 & -0.0174 & 1022 \\
125 & 58366.0460 & 0.0028 & 0.0016 & 335 \\
126 & 58366.7054 & 0.0049 & -0.0279 & 483 \\
127 & 58367.4575 & 0.0013 & 0.0353 & 658 \\
128 & 58368.1344 & 0.0070 & 0.0233 & 203 \\
129 & 58368.8274 & 0.0026 & 0.0274 & 1024 \\
130 & 58369.5051 & 0.0043 & 0.0162 & 360 \\
132 & 58370.8360 & 0.0023 & -0.0307 & 557 \\
133 & 58371.5017 & 0.0022 & -0.0539 & 694 \\
134 & 58372.3004 & 0.0020 & 0.0558 & 933 \\
135 & 58372.8950 & 0.0013 & -0.0384 & 657 \\
136 & 58373.5796 & 0.0026 & -0.0428 & 225 \\
137 & 58374.2969 & 0.0012 & -0.0143 & 774 \\
138 & 58375.0374 & 0.0040 & 0.0372 & 462 \\
139 & 58375.6161 & 0.0074 & -0.0730 & 250 \\
140 & 58376.3044 & 0.0027 & -0.0736 & 159 \\
141 & 58377.1200 & 0.0078 & 0.0531 & 348 \\
142 & 58377.7305 & 0.0024 & -0.0254 & 542 \\
143 & 58378.4207 & 0.0012 & -0.0241 & 827 \\
144 & 58379.1409 & 0.0021 & 0.0073 & 693 \\
145 & 58379.8095 & 0.0032 & -0.0130 & 591 \\
146 & 58380.5242 & 0.0269 & 0.0127 & 650 \\
147 & 58381.2222 & 0.0028 & 0.0219 & 670 \\
148 & 58381.9014 & 0.0028 & 0.0121 & 428 \\
149 & 58382.5722 & 0.0012 & -0.0060 & 1357 \\
153 & 58385.3574 & 0.0017 & 0.0236 & 1146 \\
154 & 58386.0454 & 0.0114 & 0.0227 & 211 \\
155 & 58386.6769 & 0.0052 & -0.0347 & 513 \\
156 & 58387.4058 & 0.0020 & 0.0053 & 589 \\
157 & 58388.0643 & 0.0065 & -0.0251 & 298 \\
158 & 58388.7925 & 0.0038 & 0.0142 & 716 \\
159 & 58389.4861 & 0.0015 & 0.0188 & 1377 \\
160 & 58390.1198 & 0.0174 & -0.0363 & 766 \\
161 & 58390.8275 & 0.0084 & -0.0176 & 123 \\
162 & 58391.5608 & 0.0042 & 0.0269 & 936 \\
163 & 58392.2439 & 0.0061 & 0.0210 & 367 \\
164 & 58392.8591 & 0.0103 & -0.0527 & 316 \\
166 & 58394.3084 & 0.0055 & 0.0189 & 327 \\
169 & 58396.4118 & 0.0014 & 0.0555 & 505 \\
173 & 58399.1115 & 0.0205 & -0.0004 & 213 \\
174 & 58399.9509 & 0.0149 & 0.1501 & 240 \\
175 & 58400.6384 & 0.0048 & 0.1486 & 351 \\
176 & 58401.1023 & 0.0058 & -0.0764 & 583 \\
181 & 58404.7732 & 0.0035 & 0.1500 & 190 \\
\hline
\multicolumn{5}{l}{$^{*}$Cycle counts.}\\
\multicolumn{5}{l}{$^{\dagger}$BJD$-$2400000.0.}\\
\multicolumn{5}{l}{$^{\ddagger}$ C = 2458261.952323$+$0.688907 E.}\\
\multicolumn{5}{l}{\parbox{170pt}{$^{\S}$Number of points used for determining the maximum.}}\\
\end{tabular}
